Fast DFT Computation for Signals with Structured Support

Suppose an $N-$length signal has known frequency support of size $k$. Given sample access to this signal, how fast can we compute the DFT? The answer to this question depends on the structure of the frequency support. We first identify some frequency supports for which (an ideal) $O(k \log k)$ complexity is achievable, referred to as homogeneous sets. We give a generalization of radix-2 that enables $O(k\log k)$ computation of signals with homogeneous frequency support. Using homogeneous sets as building blocks, we construct more complicated support structures for which the complexity of $O(k\log k)$ is achievable. We also investigate the relationship of DFT computation with additive structure in the support and provide partial converses.

==> files/aliasing_tree.tex <==

\begin{figure*}[ht]
\centering

\begin{tikzpicture}[scale = 0.35]
% Nodes
% Level 0
\node[scale=0.25]  (0) at (0,8) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\node[above right,font=\tiny] at (0,8) {$\F f_{\downarrow 8}[0] = \sum_{i=0}^7\F f[i]$};
% Level 2
\node[scale=0.25] (1.1) at (-12,4) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\node[above left,font=\tiny] at (-12,4) { \(\F f_{\downarrow 4}[1] = \sum_{i \text{ odd }} \F f[i]\)}; 
%{ \(\F f_{\downarrow 4}[1] = \F f[1]+\F f[3] +\F f[5]+\F f[7]\)};

\node[scale=0.25] (1.2) at (12,4) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\node[above right,font=\tiny] at (12,4) { \(\F f_{\downarrow 4}[1] = \sum_{i \text{ even }} \F f[i]\)};
%{$\F f_{\downarrow 4}[0] = \F f[0]+\F f[2]+\F f[4]+\F f[6]$};
% Level 2
\node (2.1)[scale=0.25]  at (-18,1) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\node [above left,font=\tiny]  at (-18,1) {$\F f_{\downarrow 2}[3] = \F f[3]+\F f[7]$};


\node (2.2)[scale=0.25]  at (-6,1) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\node [above right,font=\tiny]  at (-6,1) {$\F f_{\downarrow 2}[1] = \F f[1]+\F f[5]$};


\node (2.3)[scale=0.25]  at (6,1) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\node [below left,font=\tiny]  at (6,1) {\(\F f_{\downarrow 2}[2] = \F f[2]+\F f[6]\)};

\node (2.4)[scale=0.25]  at (18,1) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\node [above right,font=\tiny]  at (18,1) {\(\F f_{\downarrow 2}[0] = \F f[0]+\F f[4]\)};

% Level 3
\node (3.1)[scale=0.25]  at (-20,-2) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\node [left,font=\tiny]  at (-20,-2)  {$\F f[7]$};
\node (3.2)[scale=0.25]  at (-16,-2) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\node [right,font=\tiny]   at (-16,-2)  {$\F f[3]$};
\node (3.3)[scale=0.25]  at (-8,-2) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\node [left,font=\tiny] at (-8,-2)  {$\F f[5]$};
\node (3.4)[scale=0.25]  at (-4,-2) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\node [right,font=\tiny]  at (-4,-2)  {$\F f[1]$};
\node (3.5)[scale=0.25]  at (4,-2) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\node [left,font=\tiny]  at (4,-2) {$\F f[6]$};
\node (3.6)[scale=0.25]  at (8,-2) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\node [right,font=\tiny] at (8,-2)  {$\F f[2]$};
\node (3.7)[scale=0.25]  at (16,-2) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\node [left,font=\tiny] at (16,-2)  {$\F f[4]$};
\node (3.8)[scale=0.25]  at (20,-2) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\node [right,font=\tiny]  at (20,-2) {$\F f[0]$};



% Lines
%Level 1
\draw (node cs:name=0) --node[above left] {} (node cs:name =1.1);
\draw (node cs:name=0) -- node[above right] {}(node cs:name =1.2);

%Level 1
\draw (node cs:name=1.1) --node[above left] {} (node cs:name =2.1);
\draw (node cs:name=1.1) --node[above right] {} (node cs:name =2.2);
\draw (node cs:name=1.2) --node[above left] {} (node cs:name =2.3);
\draw (node cs:name=1.2) --node[above right] {} (node cs:name =2.4);

%Level 3
\draw (node cs:name=2.1) --node[above left] {} (node cs:name =3.1);
\draw (node cs:name=2.1) --node[above right] {} (node cs:name =3.2);
\draw (node cs:name=2.2) --node[above left] {} (node cs:name =3.3);
\draw (node cs:name=2.2) --node[above right] {} (node cs:name =3.4);
\draw (node cs:name=2.3) --node[above left] {} (node cs:name =3.5);
\draw (node cs:name=2.3) --node[above right] {} (node cs:name =3.6);
\draw (node cs:name=2.4) --node[above left] {} (node cs:name =3.7);
\draw (node cs:name=2.4) --node[above right] {} (node cs:name =3.8);

\end{tikzpicture}
\caption{Connection to aliasing: $\TT^8$.}
\label{fig:aliasing_tree_Z_8}
\end{figure*}





% \begin{figure}[ht]
% \centering
% \begin{tikzpicture}[scale=0.3]
% % Nodes
% % Level 0
% \node[scale=0.75]  (0) at (0,8) [ minimum size = 0.25cm, fill=gray!10, draw] {$\F f_{\downarrow 8}[0] = \sum_{i=0}^7\F f[i]$};
% % Level 2
% \node[scale=0.75] (1.1) at (-12,5) [ minimum size = 0.25cm, fill=gray!10, draw] { \(\F f_{\downarrow 4}[1] = \F f[1]+\F f[3] +\F f[5]+\F f[7]\)};
% \node[scale=0.75] (1.2) at (12,5) [ minimum size = 0.25cm, fill=gray!10, draw] {$\F f_{\downarrow 4}[0] = \F f[0]+\F f[2]+\F f[4]+\F f[6]$};
% % Level 2
% \node (2.1)[scale=0.75]  at (-18,2) [ minimum size = 0.25cm, fill=gray!10, draw] {$\F f_{\downarrow 2}[3] = \F f[3]+\F f[7]$};
% \node (2.2)[scale=0.75]  at (-6,2) [ minimum size = 0.25cm, fill=gray!10, draw] {$\F f_{\downarrow 2}[1] = \F f[1]+\F f[5]$};
% \node (2.3)[scale=0.75]  at (6,2) [ minimum size = 0.25cm, fill=gray!10, draw] {\(\F f_{\downarrow 2}[2] = \F f[2]+\F f[6]\)};
% \node (2.4)[scale=0.75]  at (18,2) [ minimum size = 0.25cm, fill=gray!10, draw] {\(\F f_{\downarrow 2}[0] = \F f[0]+\F f[4]\)};
% % Level 3
% \node (3.1)[scale=0.75]  at (-20,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {$\F f[7]$};
% \node (3.2)[scale=0.75]  at (-16,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {$\F f[3]$};
% \node (3.3)[scale=0.75]  at (-8,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {$\F f[5]$};
% \node (3.4)[scale=0.75]  at (-4,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {$\F f[1]$};
% \node (3.5)[scale=0.75]  at (4,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {$\F f[6]$};
% \node (3.6)[scale=0.75]  at (8,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {$\F f[2]$};
% \node (3.7)[scale=0.75]  at (16,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {$\F f[4]$};
% \node (3.8)[scale=0.75]  at (20,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {$\F f[0]$};



% % Lines
% %Level 1
% \draw (node cs:name=0) --node[above left] {} (node cs:name =1.1);
% \draw (node cs:name=0) -- node[above right] {}(node cs:name =1.2);

% %Level 1
% \draw (node cs:name=1.1) --node[above left] {} (node cs:name =2.1);
% \draw (node cs:name=1.1) --node[above right] {} (node cs:name =2.2);
% \draw (node cs:name=1.2) --node[above left] {} (node cs:name =2.3);
% \draw (node cs:name=1.2) --node[above right] {} (node cs:name =2.4);

% %Level 3
% \draw (node cs:name=2.1) --node[above left] {} (node cs:name =3.1);
% \draw (node cs:name=2.1) --node[above right] {} (node cs:name =3.2);
% \draw (node cs:name=2.2) --node[above left] {} (node cs:name =3.3);
% \draw (node cs:name=2.2) --node[above right] {} (node cs:name =3.4);
% \draw (node cs:name=2.3) --node[above left] {} (node cs:name =3.5);
% \draw (node cs:name=2.3) --node[above right] {} (node cs:name =3.6);
% \draw (node cs:name=2.4) --node[above left] {} (node cs:name =3.7);
% \draw (node cs:name=2.4) --node[above right] {} (node cs:name =3.8);

% \end{tikzpicture}
% \caption{Connection to aliasing: $\TT^8$.}
% \label{fig:aliasing_tree_Z_8}
% \end{figure}

==> files/binary_tree_Z_8.tex <==

\begin{figure*}[ht]
\centering
\begin{tikzpicture}[scale=0.5]
% Nodes
% Level 0
\node (0) at (0,8) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{0,3,4,6,7\}}}$};
% Level 2
\node (1.1) at (-4,5) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{3,7\}}}$};
\node (1.2) at (4,5) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{0,4,6\}}}$};
% Level 2
\node (2.1) at (-4,2) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{3,7\}}}$};
\node (2.3) at (2,2) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{6\}}}$};
\node (2.4) at (6,2) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{0,4\}}}$};
% Level 3
\node (3.1) at (-6,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{7\}}}$};
\node (3.2) at (-2,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{3\}}}$};
\node (3.3) at (1,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{6\}}}$};
%\node (3.5) at (2,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{6\}}}$};
\node (3.7) at (4.5,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{4\}}}$};
\node (3.8) at (7.5,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{0\}}}$};



% Lines
%Level 1
\draw (node cs:name=0) --node[above left] {$\scriptscriptstyle{\text{mod }2}$} (node cs:name =1.1);
\draw (node cs:name=0) -- node[above right] {$\scriptscriptstyle{\text{mod }2}$}(node cs:name =1.2);

%Level 1
\draw (node cs:name=1.1) --node[above left] {$\scriptscriptstyle{\text{mod }4}$} (node cs:name =2.1);
\draw (node cs:name=1.2) --node[above left] {$\scriptscriptstyle{\text{mod }4}$} (node cs:name =2.3);
\draw (node cs:name=1.2) --node[above right] {$\scriptscriptstyle{\text{mod }4}$} (node cs:name =2.4);

%Level 3
\draw (node cs:name=2.1) --node[above left] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.1);
\draw (node cs:name=2.1) --node[above right] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.2);
\draw (node cs:name=2.3) --node[above left] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.3);
\draw (node cs:name=2.4) --node[above left] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.7);
\draw (node cs:name=2.4) --node[above right] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.8);
\end{tikzpicture}\hspace{1cm}
\begin{tikzpicture}[scale=0.5]
% Nodes
% Level 0
\node (0) at (0,8) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{0,3,4,6,7\}}}$};
% Level 2
\node (1.1) at (-4,5) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{3,7\}}}$};
\node (1.2) at (4,5) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{0,4,6\}}}$};
% Level 2
\node (2.1) at (-4,2) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{3,7\}}}$};
\node (2.3) at (2,2) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{6\}}}$};
\node (2.4) at (6,2) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{0,4\}}}$};


% Lines
%Level 1
\draw (node cs:name=0) --node[above left] {$\scriptscriptstyle{\text{mod }2}$} (node cs:name =1.1);
\draw (node cs:name=0) -- node[above right] {$\scriptscriptstyle{\text{mod }2}$}(node cs:name =1.2);

%Level 1
\draw (node cs:name=1.1) --node[above left] {$\scriptscriptstyle{\text{mod }4}$} (node cs:name =2.1);
\draw (node cs:name=1.2) --node[above left] {$\scriptscriptstyle{\text{mod }4}$} (node cs:name =2.3);
\draw (node cs:name=1.2) --node[above right] {$\scriptscriptstyle{\text{mod }4}$} (node cs:name =2.4);

\end{tikzpicture}
\caption{Example tree: $\TT_8(\{0,3,6,7\})$ (on the left) and truncated tree $\TT_8^2(\{0,3,6,7\})$ (on the right).}
\label{fig:truncated_tree}
\end{figure*}

==> files/ex_butterfly.tex <==
\tikzstyle{n}= [circle, fill, minimum size=0.01pt,inner sep=0pt, outer sep=0pt]
\tikzstyle{mul} = [circle,draw,inner sep=-1pt]
\newcounter{x}\newcounter{y}
\begin{figure*}[ht]
\centering

%\begin{tikzpicture}[yscale=0.5, xscale=1.2, node distance=0.3cm, auto]
\begin{tikzpicture}[yscale=0.65, xscale=1.5, node distance=0.5cm, auto]
    % The strategy is to create nodes with names: N-column-row
    % Input nodes are named N-0-0 ... N-0-15
    % Output nodes are named N-10-0 ... N-10-15

    % Draw inputs
    \foreach \y / \idx  in {0/0,1/512,2/128,3/640,4/16,5/528,6/144,7/656}
        \node[n, pin={[pin edge={latex'-,black}]left:$x(\idx)$}]
              (N-0-\y) at (-1,-\y) {};
   \foreach \y / \idx in {0/386,1/731,2/990,3/23,4/994,5/187,6/190,7/247
                           }
        \node[n, pin={[pin edge={-latex',black}]right:$\F x(\idx)$}]
              (N-8-\y) at (5,-\y) {};
              
    % draw connector nodes
    \foreach \y in {0,1,2,3,4,5,6,7}
        \foreach \x / \c in {-1/-1,0/0,1/1,1/2,2/3,3/4,4/5,4/6,5/7}
            \node[n, name=N-\c-\y] at (\x,-\y) {};
% F^1
\node (s_1_1) [draw,inner xsep=1mm,inner ysep=1mm,fit=(N-4-0) (N-4-3),label={above:\tiny$\F_\JJ^{1}f$}]{};
\node (s_1_2) [draw,inner xsep=1mm,inner ysep=1mm,fit=(N-4-4) (N-4-7),label={below:\tiny$\F_\JJ^{1,16}f$}]{};

% F^2
\node (s_2_1) [draw,inner xsep=1mm,inner ysep=0.5mm,fit=(N-2-0) (N-2-1),label={above:\tiny$\F_\JJ^{2}f$}]{};
\node (s_2_2) [draw,inner xsep=1mm,inner ysep=0.5mm,fit=(N-2-2) (N-2-3),label={above:\tiny$\F_\JJ^{2,128}f$}]{};
\node (s_2_3) [draw,inner xsep=1mm,inner ysep=0.5mm,fit=(N-2-4) (N-2-5),label={above:\tiny$\F_\JJ^{2}f$}]{};
\node (s_2_4) [draw,inner xsep=1mm,inner ysep=0.5mm,fit=(N-2-6) (N-2-7),label={below:\tiny$\F_\JJ^{2,128}f$}]{};

% F^3
%\node (s_3_1) [draw,inner xsep=1mm,inner ysep=0.5mm,fit=(N--1-0),label={above:$\F_\JJ^{3}$}]{};            
    % horizontal connections
    % Note the use of simple counter arithmetics to get correct
    % indexes.
    \foreach \y in {0,...,7}
        \foreach \x in {-1,0,1,2,3,4,5,6}
        {
           \setcounter{x}{\x}\stepcounter{x}
           \path (N-\x-\y) edge[-] (N-\arabic{x}-\y);
      }
    
     %stage_1 W_N coefficients   
    \setcounter{y}{0}
    \foreach \i / \j in {512/386,512/386,512/386,512/386}
    {   \stepcounter{y}
        \path (N--1-\arabic{y}) edge[-] node {\tiny $W^{\i\cdot\j}_{N}$}
                (N-0-\arabic{y});
        
        \stepcounter{y}
    }
    
     
    % stage_1 -1s 
    \setcounter{y}{0}
    \foreach \i / \j in {512/386,512/386,512/386,512/386}
    {   \stepcounter{y}
        \path (N-0-\arabic{y}) edge[-] node {\tiny $-1$}
                (N-1-\arabic{y});
        
        \stepcounter{y}
    }   
    
    % stage_2 W_N coefficients
    \setcounter{y}{2}
    \foreach \i / \j in {128/386,128/731}
    {
        \path (N-2-\arabic{y}) edge[-] node {\tiny $W^{\i\cdot\j}_{N}$}
                (N-3-\arabic{y});
        \stepcounter{y}
    }
    
    \setcounter{y}{6}
    \foreach \i / \j in {128/386,128/731}
    {
        \path (N-2-\arabic{y}) edge[-] node {\tiny $W^{\i\cdot\j}_{N}$}
                (N-3-\arabic{y});
        \stepcounter{y}
    }
    
    % stage_2 -1s
    \setcounter{y}{2}
    \foreach \i / \j in {128/386,128/731}
    {
        \path (N-3-\arabic{y}) edge[-] node {\tiny $-1$}
                (N-4-\arabic{y});
        \stepcounter{y}
    }
    
    \setcounter{y}{6}
    \foreach \i / \j in {128/386,128/731}
    {
        \path (N-3-\arabic{y}) edge[-] node {\tiny $-1$}
                (N-4-\arabic{y});
        \stepcounter{y}
    }
    
    
    % stage_3 W_N coefficients
    \setcounter{y}{4}
    \foreach \i / \j in {16/386,16/731,16/990,16/23}
    {
        \path (N-4-\arabic{y}) edge[-] node {\tiny $W^{\i\cdot\j}_{N}$}
              (N-5-\arabic{y});
        \addtocounter{y}{1}
    }
    
    % stage_3 -1
    \setcounter{y}{4}
    \foreach \i / \j in {16/386,16/731,16/990,16/23}
    {
        \path (N-6-\arabic{y}) edge[-] node {\tiny $-1$}
              (N-7-\arabic{y});
        \addtocounter{y}{1}
    }
    
    % Connect nodes
    % stage one cross lines
    \foreach \sourcey / \desty in {0/1,1/0,2/3,3/2,
                                   4/5,5/4,6/7,7/6,
                                   }
        \path (N-0-\sourcey.east) edge[-] (N-1-\desty.west);
    
    % stage two cross lines    
    \foreach \sourcey / \desty in {0/2,1/3,2/0,3/1,
                                   4/6,5/7,6/4,7/5,
                                   }
        \path (N-3-\sourcey.east) edge[-] (N-4-\desty.west);    
        
    % stage three cross lines    
    \foreach \sourcey / \desty in {0/4,1/5,2/6,3/7,
                                   4/0,5/1,6/2,7/3,
                                   }
        \path (N-6-\sourcey.east) edge[-] (N-7-\desty.west);    


\end{tikzpicture}





\caption{DFT computation of $1024-$ length signal $f$ with spectral support set $\JJ = \{23, 187, 190, 247, 386, 731, 990, 994\}$.}
\label{fig:butterfly-diagram}
\end{figure*}

==> files/ex_hom_butterfly.tex <==
\begin{figure*}[ht]
\centering
\resizebox{1\textwidth}{!}{%
\begin{tikzpicture}[scale=0.5]
% Nodes
% Level 0
\node (0) at (0,12) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{23, 187, 190, 247,\\ 386, 731, 990, 994\}}}$};

% Level 1
\node (1.1) at (-8,8) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{23, 187, 247, 731\}}}$};
\node (1.2) at (8,8) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{190, 386, 990, 994\}}}$};

% Lines 
\draw (node cs:name=0) --node[above left] {$\scriptscriptstyle{\text{mod }2}$} (node cs:name =1.1);
\draw (node cs:name=0) -- node[above right] {$\scriptscriptstyle{\text{mod }2}$}(node cs:name =1.2);

% Level 2
\node (2.1) at (-8,5) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{23, 187, 247, 731\}}}$};
\node (2.2) at (8,5) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{190, 386, 990, 994\}}}$};

% Lines 
\draw (node cs:name=1.1) --node[above left] {$\scriptscriptstyle{\text{mod }4}$} (node cs:name =2.1);
\draw (node cs:name=1.2) -- node[above right] {$\scriptscriptstyle{\text{mod }4}$}(node cs:name =2.2);

% Level 3
\node (3.1) at (-12,2) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{23,247\}}}$};
\node (3.2) at (-4,2) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{187,731\}}}$};
\node (3.3) at (4,2) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{190,990\}}}$};
\node (3.4) at (12,2) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{386,994\}}}$};

% Lines
\draw (node cs:name=2.1) --node[above left] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.1);
\draw (node cs:name=2.1) --node[above right] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.2);
\draw (node cs:name=2.2) --node[above left] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.3);
\draw (node cs:name=2.2) --node[above right] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.4);

% Level 4
\node (4.1) at (-12,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{23,247\}}}$};
\node (4.2) at (-4,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{187,731\}}}$};
\node (4.3) at (4,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{190,990\}}}$};
\node (4.4) at (12,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{386,994\}}}$};

% Lines
\draw (node cs:name=3.1) --node[above left] {$\scriptscriptstyle{\text{mod }16}$} (node cs:name =4.1);
\draw (node cs:name=3.2) --node[above right] {$\scriptscriptstyle{\text{mod }16}$} (node cs:name =4.2);
\draw (node cs:name=3.3) --node[above left] {$\scriptscriptstyle{\text{mod }16}$} (node cs:name =4.3);
\draw (node cs:name=3.4) --node[above right] {$\scriptscriptstyle{\text{mod }16}$} (node cs:name =4.4);


% Level 5
\node (5.1) at (-12,-4) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{23,247\}}}$};
\node (5.2) at (-4,-4) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{187,731\}}}$};
\node (5.3) at (4,-4) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{190,990\}}}$};
\node (5.4) at (12,-4) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{386,994\}}}$};

% Lines
\draw (node cs:name=4.1) --node[above left] {$\scriptscriptstyle{\text{mod }32}$} (node cs:name =5.1);
\draw (node cs:name=4.2) --node[above right] {$\scriptscriptstyle{\text{mod }32}$} (node cs:name =5.2);
\draw (node cs:name=4.3) --node[above left] {$\scriptscriptstyle{\text{mod }32}$} (node cs:name =5.3);
\draw (node cs:name=4.4) --node[above right] {$\scriptscriptstyle{\text{mod }32}$} (node cs:name =5.4);



% Level 6
\node (6.1) at (-14,-7) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{23\}}}$};
\node (6.2) at (-10,-7) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{247\}}}$};
\node (6.3) at (-6,-7) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{731\}}}$};
\node (6.4) at (-2,-7) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{187\}}}$};
\node (6.5) at (2,-7) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{990\}}}$};
\node (6.6) at (6,-7) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{190\}}}$};
\node (6.7) at (10,-7) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{386\}}}$};
\node (6.8) at (14,-7) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{994\}}}$};



% Lines

\draw (node cs:name=5.1) --node[above left] {$\scriptscriptstyle{\text{mod }64}$} (node cs:name =6.1);
\draw (node cs:name=5.1) --node[above right] {$\scriptscriptstyle{\text{mod }64}$} (node cs:name =6.2);
\draw (node cs:name=5.2) --node[above left] {$\scriptscriptstyle{\text{mod }64}$} (node cs:name =6.3);
\draw (node cs:name=5.2) --node[above right] {$\scriptscriptstyle{\text{mod }64}$} (node cs:name =6.4);
\draw (node cs:name=5.3) --node[above left] {$\scriptscriptstyle{\text{mod }64}$} (node cs:name =6.5);
\draw (node cs:name=5.3) --node[above right] {$\scriptscriptstyle{\text{mod }64}$} (node cs:name =6.6);
\draw (node cs:name=5.4) --node[above left] {$\scriptscriptstyle{\text{mod }64}$} (node cs:name =6.7);
\draw (node cs:name=5.4) --node[above right] {$\scriptscriptstyle{\text{mod }64}$} (node cs:name =6.8);


% Level and height
\draw[->] (3,12) --node[right = 11mm] {$\mathbf{level = 0, height = 3}$} (6.5,12);

\draw[->] (11,5) --node[right = 11mm] {$\mathbf{level = 2, height = 2}$} (14.5,5);

\draw[->] (14,-4) --node[right = 11mm] {$\mathbf{level = 5, height = 1}$} (17.5,-4);

\end{tikzpicture}}
\caption{Homogeneous tree for $\JJ= \{23, 187, 190, 247, 386, 731, 990, 994\}$, here the set of pivots $\Vec{r} = \{0,2,5\}$  and $N=1024$.}
\label{fig:ex_hom_butterfly}
\end{figure*}

==> files/example-tree-2.tex <==

\begin{figure}[ht]
\centering
\begin{tikzpicture}[scale=0.5]
\node (0) at (0,8) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{3,17, \\ 25,27\}}}$};
\node (1) at (0,5) [minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{3,17, \\ 25,27\}}}$};
\node (2.1) at (-4,2) [ minimum size = 0.5cm, fill=gray!10,
draw] {$\scriptscriptstyle{\{17,25\}}$};
\node (2.2) at (4,2) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle{\{3,27\}}$};
\node (3.1) at (4,-1) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{3,27\}$};
\node (3.2) at (-4,-1) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{17,25\}$};
\node (4.2) at (6,-4) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{3\}$};
\node (4.3) at (2,-4) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{27\}$};\
\node (4.0) at (-6,-4) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{17\}$};
\node (4.1) at (-2,-4) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{25\}$};
%\node (4) at (-2,4) [circle, minimum size = 0.5cm, fill=gray!10, draw]
%{$\{2\}$};
%\node (5) at (2,4) [circle, minimum size = 0.5cm, fill=gray!10, draw]
%{$\{1\}$};
%\node (6) at (6,4) [circle, minimum size = 0.5cm, fill=gray!10, draw]
%{$\{3\}$};
\draw (0) -- node[left] {$\scriptscriptstyle{\text{mod }2}$}(1);
\draw (node cs:name=1) --node[above left] {$\scriptscriptstyle{\text{mod }4}$} (node cs:name =2.1);
\draw (node cs:name=1) -- node[above right] {$\scriptscriptstyle{\text{mod }4}$}(node cs:name =2.2);
\draw (node cs:name=2.1) -- node[above left] {$\scriptscriptstyle{\text{mod }8}$}(node cs:name =3.2);
\draw (node cs:name=2.2) -- node[above left] {$\scriptscriptstyle{\text{mod }8}$}(node cs:name =3.1);
\draw (node cs:name=3.2) -- node[above left] {$\scriptscriptstyle{\text{mod }16}$}(node cs:name =4.0);
\draw (node cs:name=3.2) -- node[above right] {$\scriptscriptstyle{\text{mod }16}$}(node cs:name =4.1);
\draw (node cs:name=3.1) -- node[above right] {$\scriptscriptstyle{\text{mod }16}$}(node cs:name =4.2);
\draw (node cs:name=3.1) -- node[above left] {$\scriptscriptstyle{\text{mod }16}$}(node cs:name =4.3);
%\draw (1) -- (2.1);
%\draw (1) -- (2.2);
%\draw (2.1) -- (3.1);
%\draw (2.2) -- (3.2);
%\draw (3.2) -- (4.2);
%\draw (3.2) -- (4.3);
%\draw (3.1) -- (4.1);
%\draw (3.1) -- (4.0);
%\draw (node cs:name=1) -- (node cs:name =2.2);
%\draw (node cs:name=2.1) -- (node cs:name =3.0);
%\draw (node cs:name=2.1) -- (node cs:name =3.1);
%\draw (node cs:name=2) -- (node cs:name =6);
%\draw  (4,4) node[circle, fill=gray!20, draw]{$[0:8]$} -- (4,2) node[circle, fill=gray!20,draw]{$\{1,4,7\}$};
\end{tikzpicture}
\caption{An example tree for $\JJ= \{3,17,25,27\}$ and $N=32$ \cite{DS-1, fan2016compact}. In this tree, the empty leaves are omitted.}
\label{fig:spectral_tree}
\end{figure}

==> files/example-tree-UOE.tex <==

\begin{figure}[ht]
\centering
\begin{tikzpicture}[scale=0.5]
% Nodes
% Level 0
\node (0) at (0,8) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{1,3,17,32,48,50,66\}}}$};
% Level 2
\node (1.1) at (-4,5) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{1,3,17\}}}$};
\node (1.2) at (4,5) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{32,48,50,66\}}}$};
% Level 2
\node (2.1) at (-6,2) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{3\}}}$};
\node (2.2) at (-2,2) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{1,17\}}}$};
\node (2.3) at (2,2) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{50,66\}}}$};
\node (2.4) at (6,2) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{32,48\}}}$};
% Level 3
\node (3.1) at (-6,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{3\}}}$};
\node (3.2) at (-2,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{1,17\}}}$};
\node (3.3) at (2,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{50,66\}}}$};
\node (3.4) at (6,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{32,48\}}}$};

% Lines
%Level 1
\draw (node cs:name=0) --node[above left] {$\scriptscriptstyle{\text{mod }2}$} (node cs:name =1.1);
\draw (node cs:name=0) -- node[above right] {$\scriptscriptstyle{\text{mod }2}$}(node cs:name =1.2);

%Level 1
\draw (node cs:name=1.1) --node[above left] {$\scriptscriptstyle{\text{mod }4}$} (node cs:name =2.1);
\draw (node cs:name=1.1) --node[above right] {$\scriptscriptstyle{\text{mod }4}$} (node cs:name =2.2);
\draw (node cs:name=1.2) --node[above left] {$\scriptscriptstyle{\text{mod }4}$} (node cs:name =2.3);
\draw (node cs:name=1.2) --node[above right] {$\scriptscriptstyle{\text{mod }4}$} (node cs:name =2.4);

%Level 3
\draw (node cs:name=2.1) --node[above left] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.1);
\draw (node cs:name=2.2) --node[above right] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.2);
\draw (node cs:name=2.3) --node[above left] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.3);
\draw (node cs:name=2.4) --node[above right] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.4);
\end{tikzpicture}
\caption{Example tree $\TT(\JJ)$: where $\JJ = \JJ_0 \cup \JJ_1 \cup \JJ_2$ , where $\JJ_0 =\{66\} $, $\JJ_1 = \{17,48\}$, $\JJ_2= \{1,3,32,50\}$, and $N=1024$.}
\label{fig:tree_UOE}
\end{figure}

==> files/example-tree-Z_8.tex <==

\begin{figure*}[ht]
\centering
\begin{tikzpicture}[scale=0.5]
% Nodes
% Level 0
\node (0) at (0,8) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{0,1,2,3 \\ 4,5,6,7\}}}$};
% Level 2
\node (1.1) at (-4,5) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{1,3,5,7\}}}$};
\node (1.2) at (4,5) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{0,2,4,6\}}}$};
% Level 2
\node (2.1) at (-6,2) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{3,7\}}}$};
\node (2.2) at (-2,2) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{1,5\}}}$};
\node (2.3) at (2,2) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{2,6\}}}$};
\node (2.4) at (6,2) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{0,4\}}}$};
% Level 3
\node (3.1) at (-7,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{7\}}}$};
\node (3.2) at (-5,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{3\}}}$};
\node (3.3) at (-3,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{5\}}}$};
\node (3.4) at (-1,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{1\}}}$};
\node (3.5) at (1,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{6\}}}$};
\node (3.6) at (3,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{2\}}}$};
\node (3.7) at (5,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{4\}}}$};
\node (3.8) at (7,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{0\}}}$};



% Lines
%Level 1
\draw (node cs:name=0) --node[above left] {$\scriptscriptstyle{\text{mod }2}$} (node cs:name =1.1);
\draw (node cs:name=0) -- node[above right] {$\scriptscriptstyle{\text{mod }2}$}(node cs:name =1.2);

%Level 1
\draw (node cs:name=1.1) --node[above left] {$\scriptscriptstyle{\text{mod }4}$} (node cs:name =2.1);
\draw (node cs:name=1.1) --node[above right] {$\scriptscriptstyle{\text{mod }4}$} (node cs:name =2.2);
\draw (node cs:name=1.2) --node[above left] {$\scriptscriptstyle{\text{mod }4}$} (node cs:name =2.3);
\draw (node cs:name=1.2) --node[above right] {$\scriptscriptstyle{\text{mod }4}$} (node cs:name =2.4);

%Level 3
\draw (node cs:name=2.1) --node[above left] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.1);
\draw (node cs:name=2.1) --node[above right] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.2);
\draw (node cs:name=2.2) --node[above left] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.3);
\draw (node cs:name=2.2) --node[above right] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.4);
\draw (node cs:name=2.3) --node[above left] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.5);
\draw (node cs:name=2.3) --node[above right] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.6);
\draw (node cs:name=2.4) --node[above left] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.7);
\draw (node cs:name=2.4) --node[above right] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.8);


% % Lines

% \draw (0) -- node[left] {$\scriptscriptstyle{\text{mod }2}$}(1);
% \draw (node cs:name=1) --node[above left] {$\scriptscriptstyle{\text{mod }4}$} (node cs:name =2.1);
% \draw (node cs:name=1) -- node[above right] {$\scriptscriptstyle{\text{mod }4}$}(node cs:name =2.2);
% \draw (node cs:name=2.1) -- node[above left] {$\scriptscriptstyle{\text{mod }8}$}(node cs:name =3.2);
% \draw (node cs:name=2.2) -- node[above left] {$\scriptscriptstyle{\text{mod }8}$}(node cs:name =3.1);
% \draw (node cs:name=3.2) -- node[above left] {$\scriptscriptstyle{\text{mod }16}$}(node cs:name =4.0);
% \draw (node cs:name=3.2) -- node[above right] {$\scriptscriptstyle{\text{mod }16}$}(node cs:name =4.1);
% \draw (node cs:name=3.1) -- node[above right] {$\scriptscriptstyle{\text{mod }16}$}(node cs:name =4.2);
% \draw (node cs:name=3.1) -- node[above left] {$\scriptscriptstyle{\text{mod }16}$}(node cs:name =4.3);
\end{tikzpicture}\hspace{0.5cm}
\begin{tikzpicture}[scale=0.5]
% Nodes
% Level 0
\node (0) at (0,8) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{}}$};
% Level 2
\node (1.1) at (-4,5) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{}}$};
\node (1.2) at (4,5) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{}}$};
% Level 2
\node (2.1) at (-6,2) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{}}$};
\node (2.2) at (-2,2) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{}}$};
\node (2.3) at (2,2) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{}}$};
\node (2.4) at (6,2) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{}}$};
% Level 3
\node (3.1) at (-7,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{111}}$};
\node (3.2) at (-5,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{011}}$};
\node (3.3) at (-3,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{101}}$};
\node (3.4) at (-1,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{001}}$};
\node (3.5) at (1,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{110}}$};
\node (3.6) at (3,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{010}}$};
\node (3.7) at (5,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{100}}$};
\node (3.8) at (7,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{000}}$};



% Lines
%Level 1
\draw (node cs:name=0) --node[above left] {$\scriptscriptstyle{1}$} (node cs:name =1.1);
\draw (node cs:name=0) -- node[above right] {$\scriptscriptstyle{0}$}(node cs:name =1.2);

%Level 1
\draw (node cs:name=1.1) --node[above left] {$\scriptscriptstyle{1}$} (node cs:name =2.1);
\draw (node cs:name=1.1) --node[above right] {$\scriptscriptstyle{0}$} (node cs:name =2.2);
\draw (node cs:name=1.2) --node[above left] {$\scriptscriptstyle{1}$} (node cs:name =2.3);
\draw (node cs:name=1.2) --node[above right] {$\scriptscriptstyle{0}$} (node cs:name =2.4);

%Level 3
\draw (node cs:name=2.1) --node[above left] {$\scriptscriptstyle{1}$} (node cs:name =3.1);
\draw (node cs:name=2.1) --node[above right] {$\scriptscriptstyle{0}$} (node cs:name =3.2);
\draw (node cs:name=2.2) --node[above left] {$\scriptscriptstyle{1}$} (node cs:name =3.3);
\draw (node cs:name=2.2) --node[above right] {$\scriptscriptstyle{0}$} (node cs:name =3.4);
\draw (node cs:name=2.3) --node[above left] {$\scriptscriptstyle{1}$} (node cs:name =3.5);
\draw (node cs:name=2.3) --node[above right] {$\scriptscriptstyle{0}$} (node cs:name =3.6);
\draw (node cs:name=2.4) --node[above left] {$\scriptscriptstyle{1}$} (node cs:name =3.7);
\draw (node cs:name=2.4) --node[above right] {$\scriptscriptstyle{0}$} (node cs:name =3.8);


\end{tikzpicture}
\caption{Connection to binary representation: $\TT_8$ (on the left) and binary representation (on the right).}
\label{fig:binary_tree_Z_8}
\end{figure*}

==> files/example-tree-elementary.tex <==

\begin{figure*}[ht]
\centering
\begin{tikzpicture}[scale=0.5]
% Nodes
% Level 0
\node (0) at (0,8) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{3, 6\}}}$};
% Level 2
\node (1.1) at (-3,5) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{3\}}}$};
\node (1.2) at (3,5) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{6\}}}$};
% Level 2
%\node (2.1) at (-3,2) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{3\}}}$};
%\node (2.3) at (3,2) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{6\}}}$};
% Level 3
%\node (3.1) at (-3,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{3b\}}}$};
%\node (3.5) at (3,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{6\}}}$};

% Lines
%Level 1
\draw (node cs:name=0) --node[above left] {$\scriptscriptstyle{\text{mod }2}$} (node cs:name =1.1);
\draw (node cs:name=0) -- node[above right] {$\scriptscriptstyle{\text{mod }2}$}(node cs:name =1.2);

%Level 1
%\draw (node cs:name=1.1) --node[above left] {$\scriptscriptstyle{\text{mod }4}$} (node cs:name =2.1);
%\draw (node cs:name=1.2) --node[above left] {$\scriptscriptstyle{\text{mod }4}$} (node cs:name =2.3);

%Level 3
%\draw (node cs:name=2.1) --node[above left] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.1);
%\draw (node cs:name=2.3) --node[above left] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.5);
\end{tikzpicture}\hspace{1cm}
\begin{tikzpicture}[scale=0.5]
% Nodes
% Level 0
\node (0) at (0,8) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{0,1,3,6\}}}$};
% Level 2
\node (1.1) at (-4,5) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{1,3\}}}$};
\node (1.2) at (4,5) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{0,6\}}}$};
% Level 2
\node (2.1) at (-6,2) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{3\}}}$};
\node (2.2) at (-2,2) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{1\}}}$};
\node (2.3) at (2,2) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{6\}}}$};
\node (2.4) at (6,2) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{0\}}}$};
% Level 3
% \node (3.1) at (-6,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{3\}}}$};
% \node (3.3) at (-2,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{1\}}}$};
% \node (3.5) at (2,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{6\}}}$};
% \node (3.7) at (6,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{0\}}}$};


% Lines
%Level 1
\draw (node cs:name=0) --node[above left] {$\scriptscriptstyle{\text{mod }2}$} (node cs:name =1.1);
\draw (node cs:name=0) -- node[above right] {$\scriptscriptstyle{\text{mod }2}$}(node cs:name =1.2);

%Level 1
\draw (node cs:name=1.1) --node[above left] {$\scriptscriptstyle{\text{mod }4}$} (node cs:name =2.1);
\draw (node cs:name=1.1) --node[above right] {$\scriptscriptstyle{\text{mod }4}$} (node cs:name =2.2);
\draw (node cs:name=1.2) --node[above left] {$\scriptscriptstyle{\text{mod }4}$} (node cs:name =2.3);
\draw (node cs:name=1.2) --node[above right] {$\scriptscriptstyle{\text{mod }4}$} (node cs:name =2.4);

%Level 3
% \draw (node cs:name=2.1) --node[above left] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.1);
% \draw (node cs:name=2.2) --node[above left] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.3);
% \draw (node cs:name=2.3) --node[above left] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.5);
% \draw (node cs:name=2.4) --node[above left] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.7);

\end{tikzpicture}

\caption{Example trees of Elementary sets:}
\label{fig:tree_elementary}
\end{figure*}

==> files/example-tree.tex <==

\begin{figure}[ht]
\centering
\begin{tikzpicture}[scale=0.5]
\node (0) at (0,8) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{3,17, \\ 25,27\}}}$};
\node (1) at (0,5) [minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{1,8, \\ 12,13\}}}$};
\node (2.1) at (-4,2) [ minimum size = 0.5cm, fill=gray!10,
draw] {$\scriptscriptstyle{\{4,6\}}$};
\node (2.2) at (4,2) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle{\{0,6\}}$};
\node (3.1) at (4,-1) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{0,3\}$};
\node (3.2) at (-4,-1) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{2,3\}$};
\node (4.2) at (6,-4) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{1\}$};
\node (4.3) at (2,-4) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{0\}$};\
\node (4.0) at (-6,-4) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{1\}$};
\node (4.1) at (-2,-4) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{1\}$};
\draw (0) -- node[left]{} (1);
\draw (node cs:name=1) --node[above left]  {}(node cs:name =2.1);
\draw (node cs:name=1) -- node[above right] {}(node cs:name =2.2);
\draw (node cs:name=2.1) -- node[above left] {}(node cs:name =3.2);
\draw (node cs:name=2.2) -- node[above left] {}(node cs:name =3.1);
\draw (node cs:name=3.2) -- node[above left] {}(node cs:name =4.0);
\draw (node cs:name=3.2) -- node[above right] {}(node cs:name =4.1);
\draw (node cs:name=3.1) -- node[above right] {}(node cs:name =4.2);
\draw (node cs:name=3.1) -- node[above left] {}(node cs:name =4.3);
%\node (4) at (-2,4) [circle, minimum size = 0.5cm, fill=gray!10, draw]
%{$\{2\}$};
%\node (5) at (2,4) [circle, minimum size = 0.5cm, fill=gray!10, draw]
%{$\{1\}$};
%\node (6) at (6,4) [circle, minimum size = 0.5cm, fill=gray!10, draw]
%{$\{3\}$};
%\draw (1) -- (2.1);
%\draw (1) -- (2.2);
%\draw (2.1) -- (3.1);
%\draw (2.2) -- (3.2);
%draw (3.2) -- (4.2);
%\draw (3.2) -- (4.3);
%\draw (3.1) -- (4.1);
%\draw (3.1) -- (4.0);
%\draw (node cs:name=1) -- (node cs:name =2.2);
%\draw (node cs:name=2.1) -- (node cs:name =3.0);
%\draw (node cs:name=2.1) -- (node cs:name =3.1);
%\draw (node cs:name=2) -- (node cs:name =6);
%\draw  (4,4) node[circle, fill=gray!20, draw]{$[0:8]$} -- (4,2) node[circle, fill=gray!20,draw]{$\{1,4,7\}$};
\end{tikzpicture}
\caption{An example tree for $\JJ= \{3,17,25,27\}$ and $N=32$ \cite{DS-1, fan2016compact}.}
\label{fig:spectral_tree}
\end{figure}

==> files/example-uniform-sampling.tex <==

\begin{figure}[ht]
\centering
\begin{tikzpicture}[scale=0.5]
% Nodes
% Level 0
\node (0) at (0,8) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{0,1,6,7,512\}}}$};
% Level 2
\node (1.1) at (-4,5) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{1,7\}}}$};
\node (1.2) at (4,5) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{0,6,512\}}}$};
% Level 2
\node (2.1) at (-6,2) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{7\}}}$};
\node (2.2) at (-2,2) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{1\}}}$};
\node (2.3) at (2,2) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{6\}}}$};
\node (2.4) at (6,2) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{0,512\}}}$};
% Level 3
% \node (3.1) at (-6,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{3\}}}$};
% \node (3.3) at (-2,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{1\}}}$};
% \node (3.5) at (2,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{6\}}}$};
% \node (3.7) at (6,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{0\}}}$};


% Lines
%Level 1
\draw (node cs:name=0) --node[above left] {$\scriptscriptstyle{\text{mod }2}$} (node cs:name =1.1);
\draw (node cs:name=0) -- node[above right] {$\scriptscriptstyle{\text{mod }2}$}(node cs:name =1.2);

%Level 1
\draw (node cs:name=1.1) --node[above left] {$\scriptscriptstyle{\text{mod }4}$} (node cs:name =2.1);
\draw (node cs:name=1.1) --node[above right] {$\scriptscriptstyle{\text{mod }4}$} (node cs:name =2.2);
\draw (node cs:name=1.2) --node[above left] {$\scriptscriptstyle{\text{mod }4}$} (node cs:name =2.3);
\draw (node cs:name=1.2) --node[above right] {$\scriptscriptstyle{\text{mod }4}$} (node cs:name =2.4);

%Level 3
% \draw (node cs:name=2.1) --node[above left] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.1);
% \draw (node cs:name=2.2) --node[above left] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.3);
% \draw (node cs:name=2.3) --node[above left] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.5);
% \draw (node cs:name=2.4) --node[above left] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.7);

\end{tikzpicture}
\caption{Example tree: $\TT_2(\{0,1,6,7,512\})$ (on the right), here $N=1024$.}
\label{fig:tree_uniform_sampling}
\end{figure}

==> files/example_converse.tex <==
\begin{figure}[ht]
\centering
\resizebox{0.9\columnwidth}{!}{%
\begin{tikzpicture}[scale=0.5]
% Nodes
% Level 0
\node (0) at (8,11) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\{1,2,4,8,16,32\}}$};
% Level 1
\node (1.1) at (5,9) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\node (1.2) at (10,9) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\{1\}}$};
% Level 2
\node (2.1) at (2,7) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\node (2.2) at (7,7) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\{2\}}$};
% Level 3
\node (3.1) at (-1,5) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\node (3.2) at (4,5) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\{4\}}$};
% Level 4
\node (4.1) at (-4,3) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\node (4.2) at (1,3) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\{8\}}$};
% Level 3
\node (5.1) at (-7,1) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\{32\}}$};
\node (5.2) at (-2,1) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\{16\}}$};



% Lines
%Level 0
\draw (node cs:name=0) --node[above left] {$\scriptscriptstyle{\text{mod }2}$} (node cs:name =1.1);
\draw (node cs:name=0) --node[above left] {} (node cs:name =1.2);

%Level 1
\draw (node cs:name=1.1) --node[above left] {$\scriptscriptstyle{\text{mod }4}$} (node cs:name =2.1);
\draw (node cs:name=1.1) --node[above right] {} (node cs:name =2.2);
% Level 2
\draw (node cs:name=2.1) --node[above left] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.1);
\draw  (node cs:name=2.1) --node[above right] {} (node cs:name =3.2);
% Level 3
\draw (node cs:name=3.1) --node[above left] {$\scriptscriptstyle{\text{mod }16}$} (node cs:name =4.1);
\draw (node cs:name=3.1) --node[above right] {} (node cs:name =4.2);
% Level 3
\draw (node cs:name=4.1) --node[above left] {$\scriptscriptstyle{\text{mod }32}$} (node cs:name =5.1);
\draw (node cs:name=4.1) --node[above right] {} (node cs:name =5.2);
% % Lines


\end{tikzpicture}
}
\caption{Example set $\JJ^\star = \{1,2,4,8,16,32\}$ for $N = 64$.}
\label{fig:ex-converse}
\end{figure}

==> files/framework_alg1.tex <==
\usetikzlibrary{positioning,fit,calc} 
\begin{figure*}[ht]
\centering
\resizebox{0.7\textwidth}{!}{%
\begin{tikzpicture}[scale=0.5]

% Stage 0
\node (s0_11) at (0,20) [ minimum size = 0.25cm, draw] {$\tau^0$};
\node (s0_12) at (3,20) [ minimum size = 0.25cm, draw] {$\downarrow I_0$};
\node (s0_13) at (9,20) [ minimum size = 0.25cm, draw] {Modified Radix 2};
\draw[->] (node cs:name=s0_11) --node[above left] {} (node cs:name =s0_12); 
\draw[->] (node cs:name=s0_12) --node[above left] {} (node cs:name =s0_13);


\node (s0_21) at (0,17) [ minimum size = 0.25cm, draw] {$\tau^{\eta-1}$};
\node (s0_22) at (3,17) [ minimum size = 0.25cm, draw] {$\downarrow I_0$};
\node (s0_23) at (9,17) [ minimum size = 0.25cm, draw] {Modified Radix 2};
\draw[->] (node cs:name=s0_21) --node[above left] {} (node cs:name =s0_22); 
\draw[->] (node cs:name=s0_22) --node[above left] {} (node cs:name =s0_23);

\draw [dashed](1.5,19) --node[above right] {} (1.5,18);
\node (s_0) [draw,inner xsep=8mm,inner ysep=4mm,fit=(s0_11) (s0_22),label={above:Stage 0}]{};



% Input
%\draw (-9,20) --node[above] {$\vec{x}$} node[below] {input signal} (-5,20);
\draw[->] (-6,20) --node[above left] {$f$} node[below left] {input signal} (s0_11);
\draw[->] ($(s0_11)+(-1.5,0)$) -- ($(s0_21.west)+(-0.6,0)$) |- (s0_21.west);


% Decoder
\node (s_dec) at (16,18.5) [ minimum width=3cm,minimum height=3cm, draw] {Decoder};

\draw[->] (s0_13) -- ($(s_dec.west)+(0,1.5)$);
\draw[->] (s0_23) -- ($(s_dec.west)+(0,-1.5)$);


% Output
\draw[->] (s_dec.east) --node[above] {$\F f$} node[below] {DFT of $f$} ($(s_dec.east)+(3.5,0)$);
\end{tikzpicture}
}
\caption{Framework for our algorithm \ref{alg:shift-sample}. The signal is repeatedly shifted and downsampled (we shift $\mu_r^{\star}$ times, where $\mu_r^{\star}$ is maximum aliasing at level $r$). The decoder involves solving  Vandermonde system of equations involving Fourier submatrix.}
\label{fig:framework_alg1}
\end{figure*}

==> files/framework_alg2.tex <==
\usetikzlibrary{positioning,fit,calc} 
\begin{figure}[ht]
\centering
\resizebox{0.7\textwidth}{!}{%
\begin{tikzpicture}[scale=0.5]

% Stage 0
\node (s0_11) at (0,20) [ minimum size = 0.25cm, draw] {$\tau^0$};
\node (s0_12) at (3,20) [ minimum size = 0.25cm, draw] {$\downarrow I_0$};
\node (s0_13) at (11,20) [ minimum size = 0.25cm, draw] {Modified Radix 2};
\draw[->] (node cs:name=s0_11) --node[above left] {} (node cs:name =s0_12); 
\draw[->] (node cs:name=s0_12) --node[above left] {} (node cs:name =s0_13);


\node (s0_21) at (0,17) [ minimum size = 0.25cm, draw] {$\tau^{\eta-1}$};
\node (s0_22) at (3,17) [ minimum size = 0.25cm, draw] {$\downarrow I_0$};
\node (s0_23) at (11,17) [ minimum size = 0.25cm, draw] {Modified Radix 2};
\draw[->] (node cs:name=s0_21) --node[above left] {} (node cs:name =s0_22); 
\draw[->] (node cs:name=s0_22) --node[above left] {} (node cs:name =s0_23);

\draw [dashed](1.5,19) --node[above right] {} (1.5,18);
\node (s_0) [draw,inner xsep=8mm,inner ysep=4mm,fit=(s0_11) (s0_22),label={above:Stage 0}]{};



% Stage r

\node (sr_11) at (0,11) [ minimum size = 0.25cm, draw] {$\tau^{\eta (r-1)}$};
\node (sr_12) at (3,11) [ minimum size = 0.25cm, draw] {$\downarrow I_r$};
\node (sr_13) at (11,11) [ minimum size = 0.25cm, draw] {Modified Radix 2};
\draw[->] (node cs:name=sr_11) --node[above left] {} (node cs:name =sr_12); 
\draw[->] (node cs:name=sr_12) --node[above left] {} (node cs:name =sr_13);


\node (sr_21) at (0,8) [ minimum size = 0.25cm, draw] {$\tau^{\eta r-1}$};
\node (sr_22) at (3,8) [ minimum size = 0.25cm, draw] {$\downarrow I_r$};
\node (sr_23) at (11,8) [ minimum size = 0.25cm, draw] {Modified Radix 2};
\draw[->] (node cs:name=sr_21) --node[above left] {} (node cs:name =sr_22); 
\draw[->] (node cs:name=sr_22) --node[above left] {} (node cs:name =sr_23);

\draw [dashed](1.65,10) --node[above right] {} (1.65,9);
\node (s_r) [draw,inner xsep=7mm,inner ysep=4mm,fit=(sr_11) (sr_22),label={below:Stage r}]{};

% Stage 1 and continuation
\draw [dashed](1.65,14.5) --node[above right] {} (1.65,13.5);
\node (s_all) [dashed, draw,inner xsep=3mm,inner ysep=6mm,fit=(s_0) (s_r),label={}]{};


% Input
\draw (-9,14) --node[above] {$f$} node[below] {input signal} (-5,14);
\draw[->] (-5,14) -- ($(-5,14)$) |- (s0_11);
\draw[->] ($(s0_11)+(-1.5,0)$) -- ($(s0_21.west)+(-0.6,0)$) |- (s0_21.west);

\draw[->] (-5,14) -- ($(-5,14)$) |- (sr_11);
\draw[->] ($(sr_11)+(-2,0)$) -- ($(sr_21.west)+(-0.9,0)$) |- (sr_21.west);


% Decoder
\node (s_dec) at (19,14) [ minimum width=3cm,minimum height=8cm, draw] {Decoder};

\draw[->] (s0_13) -- ($(s_dec.west)+(0,6)$);
\draw[->] (s0_23) -- ($(s_dec.west)+(0,3)$);

\draw[->] (sr_13) -- ($(s_dec.west)+(0,-3)$);
\draw[->] (sr_23) -- ($(s_dec.west)+(0,-6)$);

% Output
\draw[->] (s_dec.east) --node[above] {$\F f$} node[below] {DFT of $f$} ($(s_dec.east)+(3.5,0)$);
\end{tikzpicture}
}
\caption{Framework for algorithm \ref{alg:shift-progressive-sample}. The input signal goes through multiple stages: in each stage, the signal is repeatedly shifted and downsampled (we shift $\eta$ times each stage, where $\eta$ is a constant integer). At stage $s$ (after some shift) the signal is downsampled by retaining the samples at locations $I_s$. Note that this downsampling need not be uniform. We have $|I_{s+1}| = |I_s|/2$, so that the number of samples retained reduces by $1/2$ for every subsequent stage. The decoder involves solving system of equations involving Fourier submatrix blocks. The sampling at the final stage takes just one sample (i.e. $I_r=\{0\}$).}
\label{fig:framework_alg2}
\end{figure}

==> files/height_balanced_tree.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}[scale=0.4]
\node (0) at (0,8) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{10,116,170,212, 522,628,682,724\}}}$};
% Level 1
\node (1) at (0,6) [minimum size = 0.25cm, fill=gray!10, draw=blue!100] {$\scriptscriptstyle{\substack{\{10,116,170,212, 522,628,682,724\}}}$};
\draw (0) -- node[left] {$\scriptscriptstyle{\text{mod }2}$}(1);

% Level 2
\node (2.1) at (-8,3) [ minimum size = 0.5cm, fill=gray!10,
draw] {$\scriptscriptstyle{\{10,170,522,682\}}$};
\node (2.2) at (8,3) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle{\{116,212,628,724\}}$};
\draw (node cs:name=1) --node[above left] {$\scriptscriptstyle{\text{mod }2^2}$} (node cs:name =2.1);
\draw (node cs:name=1) -- node[above right] {$\scriptscriptstyle{\text{mod }2^2}$}(node cs:name =2.2);

% Level 3
\node (3.1) at (-8,1) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{10,170,522,682\}$};
\node (3.2) at (8,1) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{116,212,628,724\}$};

\draw (node cs:name=2.1) -- node[left] {$\scriptscriptstyle{\text{mod }2^3}$}(node cs:name =3.1);
\draw (node cs:name=2.2) -- node[right] {$\scriptscriptstyle{\text{mod }2^3}$}(node cs:name =3.2);

% Level 4
\node (4.1) at (-8,-1) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{10,170,522,682\}$};
\node (4.2) at (8,-1) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{116,212,628,724\}$};

\draw (node cs:name=3.1) -- node[left] {$\scriptscriptstyle{\text{mod }2^4}$}(node cs:name =4.1);
\draw (node cs:name=3.2) -- node[right] {$\scriptscriptstyle{\text{mod }2^4}$}(node cs:name =4.2);

% Level 5
\node (5.1) at (-8,-3) [minimum size = 0.5cm, fill=gray!10, draw=blue!100]
{$\scriptscriptstyle\{10,170,522,682\}$};
\node (5.2) at (8,-3) [minimum size = 0.5cm, fill=gray!10, draw=blue!100]
{$\scriptscriptstyle\{116,212,628,724\}$};

\draw (node cs:name=4.1) -- node[left] {$\scriptscriptstyle{\text{mod }2^5}$}(node cs:name =5.1);
\draw (node cs:name=4.2) -- node[right] {$\scriptscriptstyle{\text{mod }2^5}$}(node cs:name =5.2);


% Level 6
\node (6.1) at (-12,-6) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{170,682\}$};
\node (6.2) at (-4,-6) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{10,522\}$};
\node (6.3) at (4,-6) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{116,628\}$};
\node (6.4) at (12,-6) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{212,724\}$};

\draw (node cs:name=5.1) -- node[above left] {$\scriptscriptstyle{\text{mod }2^6}$}(node cs:name =6.1);
\draw (node cs:name=5.1) -- node[above right] {$\scriptscriptstyle{\text{mod }2^6}$}(node cs:name =6.2);
\draw (node cs:name=5.2) -- node[above left] {$\scriptscriptstyle{\text{mod }2^6}$}(node cs:name =6.3);
\draw (node cs:name=5.2) -- node[above right] {$\scriptscriptstyle{\text{mod }2^6}$}(node cs:name =6.4);


% Level 7
\node (7.1) at (-12,-8) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{170,682\}$};
\node (7.2) at (-4,-8) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{10,522\}$};
\node (7.3) at (4,-8) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{116,628\}$};
\node (7.4) at (12,-8) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{212,724\}$};

\draw (node cs:name=6.1) -- node[left] {$\scriptscriptstyle{\text{mod }2^7}$}(node cs:name =7.1);
\draw (node cs:name=6.2) -- node[right] {$\scriptscriptstyle{\text{mod }2^7}$}(node cs:name =7.2);
\draw (node cs:name=6.3) -- node[left] {$\scriptscriptstyle{\text{mod }2^7}$}(node cs:name =7.3);
\draw (node cs:name=6.4) -- node[right] {$\scriptscriptstyle{\text{mod }2^7}$}(node cs:name =7.4);

% Level 8
\node (8.1) at (-12,-10) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{170,682\}$};
\node (8.2) at (-4,-10) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{10,522\}$};
\node (8.3) at (4,-10) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{116,628\}$};
\node (8.4) at (12,-10) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{212,724\}$};

\draw (node cs:name=7.1) -- node[left] {$\scriptscriptstyle{\text{mod }2^8}$}(node cs:name =8.1);
\draw (node cs:name=7.2) -- node[right] {$\scriptscriptstyle{\text{mod }2^8}$}(node cs:name =8.2);
\draw (node cs:name=7.3) -- node[left] {$\scriptscriptstyle{\text{mod }2^8}$}(node cs:name =8.3);
\draw (node cs:name=7.4) -- node[right] {$\scriptscriptstyle{\text{mod }2^8}$}(node cs:name =8.4);


% Level 9
\node (9.1) at (-12,-12) [minimum size = 0.5cm, fill=gray!10, draw=blue!100]
{$\scriptscriptstyle\{170,682\}$};
\node (9.2) at (-4,-12) [minimum size = 0.5cm, fill=gray!10, draw=blue!100]
{$\scriptscriptstyle\{10,522\}$};
\node (9.3) at (4,-12) [minimum size = 0.5cm, fill=gray!10, draw=blue!100]
{$\scriptscriptstyle\{116,628\}$};
\node (9.4) at (12,-12) [minimum size = 0.5cm, fill=gray!10, draw=blue!100]
{$\scriptscriptstyle\{212,724\}$};

\draw (node cs:name=8.1) -- node[left] {$\scriptscriptstyle{\text{mod }2^9}$}(node cs:name =9.1);
\draw (node cs:name=8.2) -- node[right] {$\scriptscriptstyle{\text{mod }2^9}$}(node cs:name =9.2);
\draw (node cs:name=8.3) -- node[left] {$\scriptscriptstyle{\text{mod }2^9}$}(node cs:name =9.3);
\draw (node cs:name=8.4) -- node[right] {$\scriptscriptstyle{\text{mod }2^9}$}(node cs:name = 9.4);


% Level 10
\node (10.1) at (-14,-14) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{170,682\}$};
\node (10.2) at (-10,-14) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{170,682\}$};
\node (10.3) at (-6,-14) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{10,522\}$};
\node (10.4) at (-2,-14) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{10,522\}$};
\node (10.5) at (2,-14) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{116,628\}$};
\node (10.6) at (6,-14) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{116,628\}$};
\node (10.7) at (10,-14) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{212,724\}$};
\node (10.8) at (14,-14) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{212,724\}$};

\draw (node cs:name=9.1) -- node[left] {$\scriptscriptstyle{\text{mod }2^{10}}$}(node cs:name =10.1);
\draw (node cs:name=9.1) -- node[right] {$\scriptscriptstyle{\text{mod }2^{10}}$}(node cs:name =10.2);
\draw (node cs:name=9.2) -- node[left] {$\scriptscriptstyle{\text{mod }2^{10}}$}(node cs:name =10.3);
\draw (node cs:name=9.2) -- node[right] {$\scriptscriptstyle{\text{mod }2^{10}}$}(node cs:name = 10.4);
\draw (node cs:name=9.3) -- node[left] {$\scriptscriptstyle{\text{mod }2^{10}}$}(node cs:name =10.5);
\draw (node cs:name=9.3) -- node[right] {$\scriptscriptstyle{\text{mod }2^{10}}$}(node cs:name =10.6);
\draw (node cs:name=9.4) -- node[left] {$\scriptscriptstyle{\text{mod }2^{10}}$}(node cs:name =10.7);
\draw (node cs:name=9.4) -- node[right] {$\scriptscriptstyle{\text{mod }2^{10}}$}(node cs:name = 10.8);

\draw [|-|](-16,8) --node[above left] {$r = 10$} (-16,-14);
\draw [|-|](16,6) --node[above right] {$\text{height}=3$} (16,-14);
\end{tikzpicture}
\caption{An example tree for $\JJ= \{10,116,170,212, 522,628,682,724\}$ and $N=1024$ \cite{DS-1, fan2016compact}.}
\label{fig:spectral_tree_height}
\end{figure}


==> files/homologus-tree-example.tex <==
\begin{figure*}[ht]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[scale=0.5]
\node (0) at (0,8) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{3,17, \\ 25,27, 35\}}}$};
\node (1) at (0,5) [minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{3,17, \\ 25,27, 35\}}}$};
\node (2.1) at (-4,2) [ minimum size = 0.5cm, fill=gray!10,
draw] {$\scriptscriptstyle{\{17,25\}}$};
\node (2.2) at (4,2) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle{\{3,27, 35\}}$};
\node (3.1) at (4,-1) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{3,27, 35\}$};
\node (3.2) at (-4,-1) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{17,25\}$};
\node (4.2) at (6,-4) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{3, 35\}$};
\node (4.3) at (2,-4) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{27\}$};\
\node (4.0) at (-6,-4) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{17\}$};
\node (4.1) at (-2,-4) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{25\}$};
\node (5.2) at (8,-7) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{35\}$};
\node (5.4) at (4,-7) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{3\}$};
\node (5.3) at (2,-7) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{27\}$};\
\node (5.0) at (-6,-7) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{17\}$};
\node (5.1) at (-2,-7) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{25\}$};
%\node (4) at (-2,4) [circle, minimum size = 0.5cm, fill=gray!10, draw]
%{$\{2\}$};
%\node (5) at (2,4) [circle, minimum size = 0.5cm, fill=gray!10, draw]
%{$\{1\}$};
%\node (6) at (6,4) [circle, minimum size = 0.5cm, fill=gray!10, draw]
%{$\{3\}$};
\draw (0) -- node[left] {$\scriptscriptstyle{\text{mod }2}$}(1);
\draw (node cs:name=1) --node[above left] {$\scriptscriptstyle{\text{mod }4}$} (node cs:name =2.1);
\draw (node cs:name=1) -- node[above right] {$\scriptscriptstyle{\text{mod }4}$}(node cs:name =2.2);
\draw (node cs:name=2.1) -- node[above left] {$\scriptscriptstyle{\text{mod }8}$}(node cs:name =3.2);
\draw (node cs:name=2.2) -- node[above left] {$\scriptscriptstyle{\text{mod }8}$}(node cs:name =3.1);
\draw (node cs:name=3.2) -- node[above left] {$\scriptscriptstyle{\text{mod }16}$}(node cs:name =4.0);
\draw (node cs:name=3.2) -- node[above right] {$\scriptscriptstyle{\text{mod }16}$}(node cs:name =4.1);
\draw (node cs:name=3.1) -- node[above right] {$\scriptscriptstyle{\text{mod }16}$}(node cs:name =4.2);
\draw (node cs:name=3.1) -- node[above left] {$\scriptscriptstyle{\text{mod }16}$}(node cs:name =4.3);
\draw (node cs:name=4.0) -- node[above left] {$\scriptscriptstyle{\text{mod }32}$}(node cs:name =5.0);
\draw (node cs:name=4.1) -- node[above right] {$\scriptscriptstyle{\text{mod }32}$}(node cs:name =5.1);
\draw (node cs:name=4.2) -- node[above right] {$\scriptscriptstyle{\text{mod }32}$}(node cs:name =5.2);
\draw (node cs:name=4.3) -- node[above left] {$\scriptscriptstyle{\text{mod }32}$}(node cs:name =5.3);
\draw (node cs:name=4.2) -- node[above left] {$\scriptscriptstyle{\text{mod }32}$}(node cs:name =5.4);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
% Level 0
\node[scale=0.25] (0) at (0,8) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\node[above right,font=\tiny] at (0,8) {};

% Level 1
\node[scale = 0.25] (1) at (0,5) [minimum size = 0.25cm, fill=gray!10, draw] {};
\node[above right,font=\tiny] at (0,5) {$\F_\JJ^2 f[] = \sum_{i \in \JJ}\F f[i]$};

% Level 2
\node[scale = 0.25] (2.1) at (-4,2) [ minimum size = 0.5cm, fill=gray!10,draw] {};
\node[above left,font=\tiny] at (-4,2) {};

\node[scale = 0.25] (2.2) at (4,2) [minimum size = 0.5cm, fill=gray!10, draw] {};
\node[above right,font=\tiny] at (4,2) {};

% Level 3
\node[scale = 0.25] (3.1) at (4,-1) [minimum size = 0.5cm, fill=gray!10, draw]{};
\node[above right,font=\tiny] at (4,-1) {$\substack{\F_\JJ^1 f[3] =\F_\JJ^1 f[27] =\F_\JJ^1 f[35] \\= 2\F f[3] + 2\F f[27] + 2\F f[35]}$};


\node[scale = 0.25] (3.2) at (-4,-1) [minimum size = 0.5cm, fill=gray!10, draw]{};
\node[above left,font=\tiny] at (-4,-1) {$\substack{\F_\JJ^1 f[17] =\F_\JJ^1 f[25]  \\= 2\F f[17] + 2\F f[25]}$};

% Level 4
\node[scale = 0.25] (4.2) at (6,-4) [minimum size = 0.5cm, fill=gray!10, draw]{};
\node[right,font=\tiny] at (6,-4) {$\substack{\F_\JJ^0 f[3] =\F_\JJ^0 f[35] \\= \F f[3] + \F f[35]}$};

\node[scale = 0.25] (4.3) at (2,-4) [minimum size = 0.5cm, fill=gray!10, draw]
{};
\node[right,font=\tiny] at (2,-4) {$\F^0 f[27]$};

\node[scale = 0.25] (4.0) at (-6,-4) [minimum size = 0.5cm, fill=gray!10, draw]
{};
\node[left,font=\tiny] at (-6,-4) {$\F^0 f[17]$};

\node[scale = 0.25] (4.1) at (-2,-4) [minimum size = 0.5cm, fill=gray!10, draw]{};
\node[left,font=\tiny] at (-2,-4) {$\F^0 f[25]$};

% Level 5
% Level 5
\node[scale = 0.25] (5.4) at (7.5,-7) [minimum size = 0.5cm, fill=gray!10, draw]{};
\node[right,font=\tiny] at (7.5,-7) {$\F f[35]$};

\node[scale = 0.25] (5.2) at (5,-7) [minimum size = 0.5cm, fill=gray!10, draw]{};
\node[right,font=\tiny] at (5,-7) {$\F f[3]$};

\node[scale = 0.25] (5.3) at (2,-7) [minimum size = 0.5cm, fill=gray!10, draw]
{};
\node[right,font=\tiny] at (2,-7) {$\F f[27]$};

\node[scale = 0.25] (5.0) at (-6,-7) [minimum size = 0.5cm, fill=gray!10, draw]
{};
\node[left,font=\tiny] at (-6,-7) {$\F f[17]$};


\node[scale = 0.25] (5.1) at (-2,-7) [minimum size = 0.5cm, fill=gray!10, draw]{};
\node[left,font=\tiny] at (-2,-7) {$\F f[25]$};


\draw (0) -- node[left] {}(1);
\draw (node cs:name=1) --node[above left] {} (node cs:name =2.1);
\draw (node cs:name=1) -- node[above right] {}(node cs:name =2.2);
\draw (node cs:name=2.1) -- node[above left] {}(node cs:name =3.2);
\draw (node cs:name=2.2) -- node[above left] {}(node cs:name =3.1);
\draw (node cs:name=3.2) -- node[above left] {}(node cs:name =4.0);
\draw (node cs:name=3.2) -- node[above right] {}(node cs:name =4.1);
\draw (node cs:name=3.1) -- node[above right] {}(node cs:name =4.2);
\draw (node cs:name=3.1) -- node[above left] {}(node cs:name =4.3);

\draw (node cs:name=4.0) -- node[above left] {}(node cs:name =5.0);
\draw (node cs:name=4.1) -- node[above right] {}(node cs:name =5.1);
\draw (node cs:name=4.2) -- node[above right] {}(node cs:name =5.2);
\draw (node cs:name=4.2) -- node[above right] {}(node cs:name =5.4);
\draw (node cs:name=4.3) -- node[above left] {}(node cs:name =5.3);

\end{tikzpicture}
}
\caption{ An example $\{1,3\}-$part-homogeneous tree. Here $\JJ= \{3,17,25,27, 35\}$ (on the left) and $N=64$. The aliasing pattern on downsampling with $\II_{\vec{r}^{n-}}$ for $f\in\BB^\JJ$ is on the right; this pattern is similar to that for trees $\TT^N$. The downsampling patterns used are $\II_{\vec{r}} = \{0,2,8,10\}$, $\II_{\vec{r}^-} = \{0,8\}$ and $\II_{\vec{r}^{2-}} = \{0\}$.}
\label{fig:homologus_tree}
\end{figure*}

==> files/homologus_tree_height.tex <==
\begin{figure*}[ht]
\centering

\begin{tikzpicture}[scale=0.5]
\node (0) at (0,8) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{3,17, \\ 25,27, 35\}}}$};
\node (1) at (0,5) [minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{3,17, \\ 25,27, 35\}}}$};
\node (2.1) at (-4,2) [ minimum size = 0.5cm, fill=gray!10,
draw] {$\scriptscriptstyle{\{17,25\}}$};
\node (2.2) at (4,2) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle{\{3,27, 35\}}$};
\node (3.1) at (4,-1) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{3,27, 35\}$};
\node (3.2) at (-4,-1) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{17,25\}$};
\node (4.2) at (6,-4) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{3, 35\}$};
\node (4.3) at (2,-4) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{27\}$};\
\node (4.0) at (-6,-4) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{17\}$};
\node (4.1) at (-2,-4) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{25\}$};
\node (5.2) at (8,-7) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{35\}$};
\node (5.4) at (4,-7) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{3\}$};
\node (5.3) at (2,-7) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{27\}$};\
\node (5.0) at (-6,-7) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{17\}$};
\node (5.1) at (-2,-7) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{25\}$};
%\node (4) at (-2,4) [circle, minimum size = 0.5cm, fill=gray!10, draw]
%{$\{2\}$};
%\node (5) at (2,4) [circle, minimum size = 0.5cm, fill=gray!10, draw]
%{$\{1\}$};
%\node (6) at (6,4) [circle, minimum size = 0.5cm, fill=gray!10, draw]
%{$\{3\}$};
\draw (0) -- node[left] {$\scriptscriptstyle{\text{mod }2}$}(1);
\draw (node cs:name=1) --node[above left] {$\scriptscriptstyle{\text{mod }4}$} (node cs:name =2.1);
\draw (node cs:name=1) -- node[above right] {$\scriptscriptstyle{\text{mod }4}$}(node cs:name =2.2);
\draw (node cs:name=2.1) -- node[above left] {$\scriptscriptstyle{\text{mod }8}$}(node cs:name =3.2);
\draw (node cs:name=2.2) -- node[above left] {$\scriptscriptstyle{\text{mod }8}$}(node cs:name =3.1);
\draw (node cs:name=3.2) -- node[above left] {$\scriptscriptstyle{\text{mod }16}$}(node cs:name =4.0);
\draw (node cs:name=3.2) -- node[above right] {$\scriptscriptstyle{\text{mod }16}$}(node cs:name =4.1);
\draw (node cs:name=3.1) -- node[above right] {$\scriptscriptstyle{\text{mod }16}$}(node cs:name =4.2);
\draw (node cs:name=3.1) -- node[above left] {$\scriptscriptstyle{\text{mod }16}$}(node cs:name =4.3);
\draw (node cs:name=4.0) -- node[above left] {$\scriptscriptstyle{\text{mod }32}$}(node cs:name =5.0);
\draw (node cs:name=4.1) -- node[above right] {$\scriptscriptstyle{\text{mod }32}$}(node cs:name =5.1);
\draw (node cs:name=4.2) -- node[above right] {$\scriptscriptstyle{\text{mod }32}$}(node cs:name =5.2);
\draw (node cs:name=4.3) -- node[above left] {$\scriptscriptstyle{\text{mod }32}$}(node cs:name =5.3);
\draw (node cs:name=4.2) -- node[above left] {$\scriptscriptstyle{\text{mod }32}$}(node cs:name =5.4);


% Height and level

\draw[->] (1.5,8) --node[right = 11mm] {$\mathbf{level = 0, height = 2}$} (4.5,8);
\draw[->] (1.5,5) --node[right = 11mm] {$\mathbf{level = 1, height = 2}$} (4.5,5);
\draw[->] (5.5,2) --node[right = 11mm] {$\mathbf{level = 2, height = 1}$} (8.5,2);
\draw[->] (5.5,-1) --node[right = 11mm] {$\mathbf{level = 3, height = 1}$} (8.5,-1);
\draw[->] (7.5,-4) --node[right = 11mm] {$\mathbf{level = 4, height = 0}$} (10.5,-4);
\draw[->] (9.5,-7) --node[right = 11mm] {$\mathbf{level = 5, height = 0}$} (10.5,-7);

\end{tikzpicture}

\caption{An example $\{1,3\}-$part-homogeneous congruence tree for $\JJ= \{3,17,25,27,35\}$, with the levels and heights of each node indicated.}
\label{fig:homologus_tree_height}
\end{figure*}


==> files/homologus_tree_split.tex <==
\begin{figure*}[ht]
\centering
\resizebox{1\textwidth}{!}{%
\begin{tikzpicture}[scale=0.5]
\node (0) at (0,8) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{3,17, \\ 25,27\}}}$};
\node (1) at (0,5) [minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{3,17, \\ 25,27\}}}$};
\node (2.1) at (-4,2) [ minimum size = 0.5cm, fill=gray!10,
draw] {$\scriptscriptstyle{\{17,25\}}$};
\node (2.2) at (4,2) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle{\{3,27\}}$};
\node (3.1) at (4,-1) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{3,27\}$};
\node (3.2) at (-4,-1) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{17,25\}$};
\node (4.2) at (6,-4) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{3\}$};
\node (4.3) at (2,-4) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{27\}$};\
\node (4.0) at (-6,-4) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{17\}$};
\node (4.1) at (-2,-4) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{25\}$};

\draw (0) -- node[left] {}(1);
\draw (node cs:name=1) --node[above left] {} (node cs:name =2.1);
\draw (node cs:name=1) -- node[above right] {}(node cs:name =2.2);
\draw (node cs:name=2.1) -- node[above left] {}(node cs:name =3.2);
\draw (node cs:name=2.2) -- node[above left] {}(node cs:name =3.1);
\draw (node cs:name=3.2) -- node[above left] {}(node cs:name =4.0);
\draw (node cs:name=3.2) -- node[above right] {}(node cs:name =4.1);
\draw (node cs:name=3.1) -- node[above right] {}(node cs:name =4.2);
\draw (node cs:name=3.1) -- node[above left] {}(node cs:name =4.3);

\end{tikzpicture}\hspace{1cm}
\begin{tikzpicture}[scale=0.5]
\node (0) at (0,8) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{3,17\}}}$};
\node (1) at (0,5) [minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{3,17\}}}$};
\node (2.1) at (-2,2) [ minimum size = 0.5cm, fill=gray!10,
draw] {$\scriptscriptstyle{\{17\}}$};
\node (2.2) at (2,2) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle{\{3\}}$};

\draw (0) -- node[left] {}(1);
\draw (node cs:name=1) --node[above left] {} (node cs:name =2.1);
\draw (node cs:name=1) -- node[above right] {}(node cs:name =2.2);
\end{tikzpicture}\hspace{1cm}
\begin{tikzpicture}[scale=0.5]
\node (0) at (0,8) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{25,27\}}}$};
\node (1) at (0,5) [minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{25,27\}}}$};
\node (2.1) at (-2,2) [ minimum size = 0.5cm, fill=gray!10,
draw] {$\scriptscriptstyle{\{25\}}$};
\node (2.2) at (2,2) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle{\{27\}}$};

\draw (0) -- node[left] {}(1);
\draw (node cs:name=1) --node[above left] {} (node cs:name =2.1);
\draw (node cs:name=1) -- node[above right] {}(node cs:name =2.2);
\end{tikzpicture}


}
\caption{An example $\vec{r}-$homogeneous tree (on the left) for $\JJ= \{3,17,25,27\}$, here the set of pivots $\Vec{r} = \{1,3\}$  and $N=32$. The $\vec{r}^{-}-$homologous trees with pivot $\Vec{r}^{-} = \{1\}$: $\JJ_1 = \{3,17\}$ and $\JJ_2 = \{25,27\}$ (on the centre and right respectively).}
\label{fig:homologus_tree_split}
\end{figure*}

==> files/indicator_non_uniform.tex <==
\usetikzlibrary{positioning,fit,calc} 
\begin{figure*}[htb]
\centering
\begin{tikzpicture}[scale=0.5]

% Stage 0
\node (s0) at (3.5,20) [ minimum size = 0.25cm, draw] {$\tau^{N/2^{a_1+1}}$};
\draw[->] (0,20) --node[above left] {$I_{\vec{r}^{(l)-}} = I_{()} = \{0\}$} (node cs:name =s0); \draw (6,20) node[circle,minimum size=0.5, inner sep=1.5pt,fill=white,draw]{$\cup$} ;
\draw[->] (node cs:name =s0) -- (5.6,20);
\draw (1.5,20) --  (1.5, 17);
\draw (1.5,17) --  (6, 17);
\draw [->] (6,17) -- (6, 19.6);

% Stage 1
\node (s1) at (11.5,20) [ minimum size = 0.25cm, draw] {$\tau^{N/2^{a_2+1}}$};
\draw[->] (6.4,20) --node[above] {$I_{\vec{r}^{(l-1)-}}$} (node cs:name =s1);
%\draw (12,20) circle(0.4)[fill=white] {$\cup$};
\draw (14,20) node[circle,minimum size=0.5, inner sep=1.5pt,fill=white,draw]{$\cup$} ;
\draw[->] (node cs:name =s1) -- (13.6,20);
\draw (8.5,20) --  (8.5, 17);
\draw (8.5,17) --  (14, 17);
\draw [->] (14,17) -- (14, 19.6);
\draw[->] (14.4,20) --node[above right] {$I_{\vec{r}^{(l-2)-}}$}  (16.4, 20);

% % Stage ... 
 \draw[dashed] (17.5,20) --  (19.5, 20);


% Stage r
\node (sr) at (23,20) [ minimum size = 0.25cm, draw] {$\tau^{N/2^{a_l+1}}$};
 \draw[->] (20,20) --node[above] {$I_{\vec{r}^-}$} (node cs:name =sr); \draw (26,20) node[circle,minimum size=0.5, inner sep=1.5pt,fill=white,draw]{$\cup$} ;
 \draw[->] (node cs:name =sr) -- (25.6,20);
 \draw (21,20) --  (21, 17);
 \draw (21,17) --  (26, 17);
 \draw [->] (26,17) --  (26, 19.6);

% % output
 \draw[->] (26.4,20) --node[above] {$I_{\vec{r}}$}  (28, 20);

\end{tikzpicture}

\caption{General structure of the downsampling patterns. The values of $\vec{r} = \{a_1, a_2, \ldots, a_l\}$ are picked based on the pivot locations in the family $\mathpzc{J}$.}
\label{fig:indicators_non_uniform}
\end{figure*}

==> files/indicator_uniform.tex <==
\usetikzlibrary{positioning,fit,calc} 
\begin{figure*}[htb]
\centering
\begin{tikzpicture}[scale=0.5]

% Stage 0
\node (s0) at (3.5,20) [ minimum size = 0.25cm, draw] {$\tau^{N/2}$};
\draw[->] (0,20) --node[above left] {$I_{\vec{r}^{(l)-}} = I_{()} = \{0\}$} (node cs:name =s0); \draw (6,20) node[circle,minimum size=0.5, inner sep=1.5pt,fill=white,draw]{$\cup$} ;
\draw[->] (node cs:name =s0) -- (5.6,20);
\draw (1.5,20) --  (1.5, 17);
\draw (1.5,17) --  (6, 17);
\draw [->] (6,17) -- (6, 19.6);

% Stage 1
\node (s1) at (11.5,20) [ minimum size = 0.25cm, draw] {$\tau^{N/4}$};
\draw[->] (6.4,20) --node[above] {$I_{\vec{r}^{(l-1)-}}$} (node cs:name =s1);
%\draw (12,20) circle(0.4)[fill=white] {$\cup$};
\draw (14,20) node[circle,minimum size=0.5, inner sep=1.5pt,fill=white,draw]{$\cup$} ;
\draw[->] (node cs:name =s1) -- (13.6,20);
\draw (8.5,20) --  (8.5, 17);
\draw (8.5,17) --  (14, 17);
\draw [->] (14,17) -- (14, 19.6);
\draw[->] (14.4,20) --node[above right] {$I_{\vec{r}^{(l-2)-}}$}  (16.4, 20);

% % Stage ... 
 \draw[dashed] (17.5,20) --  (19.5, 20);


% Stage r
\node (sr) at (23,20) [ minimum size = 0.25cm, draw] {$\tau^{N/2^{l}}$};
 \draw[->] (20,20) --node[above] {$I_{\vec{r}^-}$} (node cs:name =sr); \draw (26,20) node[circle,minimum size=0.5, inner sep=1.5pt,fill=white,draw]{$\cup$} ;
 \draw[->] (node cs:name =sr) -- (25.6,20);
 \draw (21,20) --  (21, 17);
 \draw (21,17) --  (26, 17);
 \draw [->] (26,17) --  (26, 19.6);

% % output
 \draw[->] (26.4,20) --node[above] {$I_{\vec{r}}$}  (28, 20);

\end{tikzpicture}

\caption{The structure of the downsampling patterns when $a_1=0, a_2=1, \ldots$ in Fig \ref{fig:indicators_non_uniform}. In this case the downsampling patterns are uniform.}
\label{fig:indicators_uniform}
\end{figure*}

==> files/leaf-to-root.tex <==

\begin{figure}[ht]
\centering
\begin{tikzpicture}[scale=0.5]
% Nodes
% Level 0
\node (0) at (8,11) [ minimum size = 0.25cm, fill=gray!10, draw] {};
% Level 1
\node (1) at (5,9) [ minimum size = 0.25cm, fill=gray!10, draw] {};
% Level 2
\node (2.1) at (2,7) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\node (2.2) at (7,7) [ minimum size = 0.25cm, fill=gray!10, draw] {};
% Level 3
\node (3.1) at (-2,4) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\node (3.2) at (4,5) [ minimum size = 0.25cm, fill=gray!10, draw] {};
% Level 4
\node (4.1) at (-5,2) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\node (4.2) at (0,2) [ minimum size = 0.25cm, fill=gray!10, draw] {};
% Level 3
\node (5.1) at (-8,0) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\node (5.2) at (-3,0) [ minimum size = 0.25cm, fill=gray!10, draw] {};



% Lines
%Level 0
\draw (node cs:name=0) --node[above left] {$\scriptscriptstyle{\text{mod }2}$} (node cs:name =1);

%Level 1
\draw (node cs:name=1) --node[above left] {$\scriptscriptstyle{\text{mod }4}$} (node cs:name =2.1);
\draw (node cs:name=1) --node[above right] {$\scriptscriptstyle{\text{mod }4}$} (node cs:name =2.2);
% Level 2
\draw [dashed] (node cs:name=2.1) --node[above left] {} (node cs:name =3.1);
\draw  (node cs:name=2.1) --node[above right] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.2);
% Level 3
\draw (node cs:name=3.1) --node[above left] {$\scriptscriptstyle{\text{mod }2^{r-1}}$} (node cs:name =4.1);
\draw (node cs:name=3.1) --node[above right] {$\scriptscriptstyle{\text{mod }2^{r-1}}$} (node cs:name =4.2);
% Level 3
\draw (node cs:name=4.1) --node[above left] {$\scriptscriptstyle{\text{mod }2^r}$} (node cs:name =5.1);
\draw (node cs:name=4.1) --node[above right] {$\scriptscriptstyle{\text{mod }2^r}$} (node cs:name =5.2);
% % Lines
\draw [|-|](12,11) --node[above right] {$r$} (12,-1);

\end{tikzpicture}

\caption{Path from root to leaf.}
\label{fig:root_to_leaf}
\end{figure}

==> files/merging-tree-algo2.tex <==

\begin{figure}[ht]
\centering
\begin{tikzpicture}[scale=0.5]
% Nodes
% Level 0
\node (0) at (0,6) [ minimum size = 0.25cm, fill=gray!10, draw=green!100] {$\scriptscriptstyle{\substack{\{32,40,48,56\}}}$};
% Level 1
\node (1) at (0,3) [ minimum size = 0.25cm, fill=gray!10, draw=red!100] {$\scriptscriptstyle{\substack{\{32,40,48,56\}}}$};
% Level 2
\node (2.1) at (-2,0) [ minimum size = 0.25cm, fill=gray!10, draw=red!100] {$\scriptscriptstyle{\substack{\{40,56\}}}$};
\node (2.2) at (2,0) [ minimum size = 0.25cm, fill=gray!10, draw=red!100] {$\scriptscriptstyle{\substack{\{32,48\}}}$};

% Lines
%Level 1
\draw (node cs:name=0) --node[above left] {} (node cs:name =1);
%Level 2
\draw (node cs:name=1) --node[above left] {} (node cs:name =2.1);
\draw (node cs:name=1) --node[above right] {} (node cs:name =2.2);

\draw [|-|](5,6.5) --node[above right] {$\text{height}=2$} (5,-0.5);
\end{tikzpicture}
\caption{Example merging tree from Fig.5 .}
\label{fig:merging_tree_algo_2}
\end{figure}

==> files/multicoset-sampling.tex <==
\begin{figure*}[ht]  
\centering 

\begin{tikzpicture}[scale=1]%[xscale=13,yscale=3.8]
\tikzstyle{every node}=[font=\small]
%\draw  (0,1.25) node [left] {};
\draw  (0,0) -- (7.5,0) node [below] {$n$};
\draw[->]  (0,0) node [below] {$0$} -- (0,1.5);
\draw[->]  (1,0) node [below] {$2$} -- (1,1.5);
\draw[->]  (4,0) node [below ] {$8$} -- (4,1.5);
\draw[->]  (5,0) node [below] {$10$} -- (5,1.5);
\end{tikzpicture} 
\begin{tikzpicture}[scale=1]%[xscale=13,yscale=3.8]
\tikzstyle{every node}=[font=\small]
%\draw  (0,1.25) node [left] {};
\draw  (0,0) -- (7.5,0) node [below] {$n$};
\draw[->]  (0,0) node [below] {$0$} -- (0,1.5);
\draw[->]  (0.5,0) node [below] {$1$} -- (0.5,1.5);
%\draw[->]  (0.75,0) -- (0.75,1);
\draw[->]  (2,0) node [below ] {$4$} -- (2,1.5);
\draw[->]  (2.5,0) node [below] {$5$} -- (2.5,1.5);
\draw[->]  (4,0) node [below ] {$8$} -- (4,1.5);
\draw[->]  (4.5,0) node [below] {$9$} -- (4.5,1.5);
\draw[->]  (6,0) node [below ] {$12$} -- (6,1.5);
\draw[->]  (6.5,0) node [below] {$13$} -- (6.5,1.5);
\end{tikzpicture} 
\caption{Example sampling patterns $1_{\II_{\vec{r}}}$ for $N =16$: on the left pivots $\vec{r} = \{1,3\}$, and on the right pivots $\vec{r} = \{0,2,3\}$.}
\label{fig:multicoset-sampling}  
\end{figure*}


==> files/post_order_traversel.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}[scale=0.5]
% Nodes
% Level 0
\node (0) at (0,8) [ minimum size = 0.25cm, fill=gray!10, draw] {$1$};
% Level 2
\node (1.1) at (-4,5) [ minimum size = 0.25cm, fill=gray!10, draw] {$2$};
\node (1.2) at (4,5) [ minimum size = 0.25cm, fill=gray!10, draw] {$3$};
% Level 2
\node (2.1) at (-6,2) [ minimum size = 0.25cm, fill=gray!10, draw] {$4$};
\node (2.2) at (-2,2) [ minimum size = 0.25cm, fill=gray!10, draw] {$5$};
\node (2.3) at (2,2) [ minimum size = 0.25cm, fill=gray!10, draw] {$6$};
\node (2.4) at (6,2) [ minimum size = 0.25cm, fill=gray!10, draw] {$7$};



% Lines
%Level 1
\draw (node cs:name=0) --node[above left] {} (node cs:name =1.1);
\draw (node cs:name=0) -- node[above right] {}(node cs:name =1.2);

%Level 1
\draw (node cs:name=1.1) --node[above left] {} (node cs:name =2.1);
\draw (node cs:name=1.1) --node[above right] {} (node cs:name =2.2);
\draw (node cs:name=1.2) --node[above left] {} (node cs:name =2.3);
\draw (node cs:name=1.2) --node[above right] {} (node cs:name =2.4);


\end{tikzpicture}
\caption{Post order traversal: $4 \rightarrow 5 \rightarrow 2 \rightarrow 6 \rightarrow 7 \rightarrow 3 \rightarrow 1$.}
\label{fig:post_order_traversal}
\end{figure}

==> files/s_m_tree.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}[scale=0.5]
% Nodes
% Level 0
\node[scale=0.5] (0.1) at (8,17) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\node[scale=0.5] (0.2) at (8,15) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\draw(node cs:name=0.1) --node[left] {$\scriptstyle{\nodeskew = 1}$} (node cs:name =0.2);

\node[scale=0.5] (0.3) at (8,13) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\draw(node cs:name=0.2) --node[left] {$\scriptstyle{\nodeskew = 2}$} (node cs:name =0.3);

\node[scale=0.5] (0.4) at (8,11) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\draw(node cs:name=0.3) --node[left] {$\scriptstyle{\nodeskew = 3}$} (node cs:name =0.4);


% Level 1
\node[scale=0.5] (1) at (6,9) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\node[scale=0.5] (1.1) at (10,9) [ minimum size = 0.25cm, fill=gray!10, draw] {};

\draw(node cs:name=0.4) --node[above left] {$\scriptstyle{\nodeskew = 3}$} (node cs:name =1);

\draw(node cs:name=0.4) --node[above right] {$\scriptstyle{\nodeskew = 1}$} (node cs:name =1.1);

% Level 2
\node[scale=0.5] (2.1) at (4,7) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\node[scale=0.5] (2.2) at (8,7) [ minimum size = 0.25cm, fill=gray!10, draw] {};

\draw (node cs:name=1) --node[above left] {$\scriptstyle{\nodeskew = 1}$} (node cs:name =2.1);
\draw (node cs:name=1) --node[above right] {$\scriptstyle{\nodeskew = 3}$} (node cs:name =2.2);

% Level 3
\node[scale=0.5] (3.1) at (2,5) [ minimum size = 0.25cm, fill=gray!10, draw] {};


%\draw [dashed] (node cs:name=2.1) --node[above left] {} (node cs:name =3.1);
\draw  (node cs:name=2.1) --node[above left] {$\scriptstyle{\nodeskew = 2}$} (node cs:name =3.1);

% Level 4
\node[scale=0.5] (4.1) at (0,3) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\node[scale=0.5] (4.2) at (4,3) [ minimum size = 0.25cm, fill=gray!10, draw] {};

\draw (node cs:name=3.1) --node[above left] {$\scriptstyle{\nodeskew = 1}$} (node cs:name =4.1);
\draw (node cs:name=3.1) --node[above right] {$\scriptstyle{\nodeskew = 2}$} (node cs:name =4.2);
% Level 5
\node[scale=0.5] (5.1) at (-2,1) [ minimum size = 0.25cm, fill=gray!10, draw] {};

\draw (node cs:name=4.1) --node[above left] {$\scriptstyle{\nodeskew = 2}$} (node cs:name =5.1);


% Level 6
\node[scale=0.5] (6.1) at (-4,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\node[scale=0.5] (6.2) at (0,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {};

\draw (node cs:name=5.1) --node[above left] {$\scriptstyle{\nodeskew = 1}$} (node cs:name =6.1);
\draw (node cs:name=5.1) --node[above right] {$\scriptstyle{\nodeskew = 2}$} (node cs:name =6.2);
\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}[scale=0.5]
% Nodes
% Level 0
\node[scale=0.5] (0.1) at (8,17) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\node[scale=0.5] (0.2) at (8,15) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\draw[red,dashed] (node cs:name=0.1) --node[left] {\textcolor{green}{$\scriptstyle{\nodeskew = 0}$}} (node cs:name =0.2);

\node[scale=0.5] (0.3) at (8,13) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\draw(node cs:name=0.2) --node[left] {$\scriptstyle{\nodeskew = 1}$} (node cs:name =0.3);

\node[scale=0.5] (0.4) at (8,11) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\draw(node cs:name=0.3) --node[left] {$\scriptstyle{\nodeskew = 2}$} (node cs:name =0.4);


% Level 1
\node[scale=0.5] (1) at (6,9) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\node[scale=0.5] (1.1) at (10,9) [ minimum size = 0.25cm, fill=gray!10, draw] {};

\draw(node cs:name=0.4) --node[above left] {$\scriptstyle{\nodeskew = 2}$} (node cs:name =1);

\draw(node cs:name=0.4) --node[above right] {$\scriptstyle{\nodeskew = 1}$} (node cs:name =1.1);

% Level 2
\node[scale=0.5] (2.1) at (4,7) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\node[scale=0.5] (2.2) at (8,7) [ minimum size = 0.25cm, fill=gray!10, draw] {};

\draw[red,dashed] (node cs:name=1) --node[above left] {\textcolor{green}{$\scriptstyle{\nodeskew = 0}$}} (node cs:name =2.1);
\draw (node cs:name=1) --node[above right] {$\scriptstyle{\nodeskew = 3}$} (node cs:name =2.2);

% Level 3
\node[scale=0.5] (3.1) at (2,5) [ minimum size = 0.25cm, fill=gray!10, draw] {};


%\draw [dashed] (node cs:name=2.1) --node[above left] {} (node cs:name =3.1);
\draw  (node cs:name=2.1) --node[above left] {$\scriptstyle{\nodeskew = 1}$} (node cs:name =3.1);

% Level 4
\node[scale=0.5] (4.1) at (0,3) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\node[scale=0.5] (4.2) at (4,3) [ minimum size = 0.25cm, fill=gray!10, draw] {};

\draw[red,dashed] (node cs:name=3.1) --node[above left] {\textcolor{green}{$\scriptstyle{\nodeskew = 0}$}} (node cs:name =4.1);
\draw (node cs:name=3.1) --node[above right] {$\scriptstyle{\nodeskew = 2}$} (node cs:name =4.2);
% Level 5
\node[scale=0.5] (5.1) at (-2,1) [ minimum size = 0.25cm, fill=gray!10, draw] {};

\draw (node cs:name=4.1) --node[above left] {$\scriptstyle{\nodeskew = 1}$} (node cs:name =5.1);


% Level 6
\node[scale=0.5] (6.1) at (-4,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\node[scale=0.5] (6.2) at (0,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {};

\draw[red,dashed] (node cs:name=5.1) --node[above left] {\textcolor{green}{$\scriptstyle{\nodeskew = 0}$}} (node cs:name =6.1);
\draw (node cs:name=5.1) --node[above right] {$\scriptstyle{\nodeskew = 2}$} (node cs:name =6.2);
\end{tikzpicture}

\caption{Example merging tree split}
\label{fig:s_m_tree}
\end{figure}

==> files/spectral_aliasing_tree.tex <==

\begin{figure}[ht]
\centering
\begin{tikzpicture}[scale=0.5]
% Level 0
\node[scale=0.25] (0) at (0,8) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\node[above right,font=\tiny] at (0,8) {$\F f_{\downarrow 32}[0] = \sum_{i \in \JJ}\F f[i]$};

% Level 1
\node[scale = 0.25] (1) at (0,5) [minimum size = 0.25cm, fill=gray!10, draw] {};
\node[above right,font=\tiny] at (0,5) {$\F f_{\downarrow 16}[1] = \sum_{i \in \JJ}\F f[i]$};

% Level 2
\node[scale = 0.25] (2.1) at (-4,2) [ minimum size = 0.5cm, fill=gray!10,draw] {};
\node[above left,font=\tiny] at (-4,2) {$\F f_{\downarrow 8}[1] = \F f[17] + \F f[25]$};

\node[scale = 0.25] (2.2) at (4,2) [minimum size = 0.5cm, fill=gray!10, draw] {};
\node[above right,font=\tiny] at (4,2) {$\F f_{\downarrow 8}[3] = \F f[3] + \F f[27]$};

% Level 3
\node[scale = 0.25] (3.1) at (4,-1) [minimum size = 0.5cm, fill=gray!10, draw]{};
\node[above right,font=\tiny] at (4,-1) {$\F f_{\downarrow 4}[3] = \F f[3] + \F f[27]$};


\node[scale = 0.25] (3.2) at (-4,-1) [minimum size = 0.5cm, fill=gray!10, draw]{};
\node[above left,font=\tiny] at (-4,-1) {$\F f_{\downarrow 4}[1] = \F f[17] + \F f[25]$};

% Level 4
\node[scale = 0.25] (4.2) at (6,-4) [minimum size = 0.5cm, fill=gray!10, draw]{};
\node[right,font=\tiny] at (6,-4) {$\F f_{\downarrow 2}[3]$};

\node[scale = 0.25] (4.3) at (2,-4) [minimum size = 0.5cm, fill=gray!10, draw]
{};
\node[right,font=\tiny] at (2,-4) {$\F f_{\downarrow 2}[11]$};

\node[scale = 0.25] (4.0) at (-6,-4) [minimum size = 0.5cm, fill=gray!10, draw]
{};
\node[left,font=\tiny] at (-6,-4) {$\F f_{\downarrow 2}[1]$};

\node[scale = 0.25] (4.1) at (-2,-4) [minimum size = 0.5cm, fill=gray!10, draw]{};
\node[left,font=\tiny] at (-2,-4) {$\F f_{\downarrow 2}[9]$};

% Level 5
\node[scale = 0.25] (5.2) at (6,-7) [minimum size = 0.5cm, fill=gray!10, draw]{};
\node[right,font=\tiny] at (6,-7) {$\F f[3]$};

\node[scale = 0.25] (5.3) at (2,-7) [minimum size = 0.5cm, fill=gray!10, draw]
{};
\node[right,font=\tiny] at (2,-7) {$\F f[27]$};

\node[scale = 0.25] (5.0) at (-6,-7) [minimum size = 0.5cm, fill=gray!10, draw]
{};
\node[left,font=\tiny] at (-6,-7) {$\F f[17]$};


\node[scale = 0.25] (5.1) at (-2,-7) [minimum size = 0.5cm, fill=gray!10, draw]{};
\node[left,font=\tiny] at (-2,-7) {$\F f[25]$};


\draw (0) -- node[left] {}(1);
\draw (node cs:name=1) --node[above left] {} (node cs:name =2.1);
\draw (node cs:name=1) -- node[above right] {}(node cs:name =2.2);
\draw (node cs:name=2.1) -- node[above left] {}(node cs:name =3.2);
\draw (node cs:name=2.2) -- node[above left] {}(node cs:name =3.1);
\draw (node cs:name=3.2) -- node[above left] {}(node cs:name =4.0);
\draw (node cs:name=3.2) -- node[above right] {}(node cs:name =4.1);
\draw (node cs:name=3.1) -- node[above right] {}(node cs:name =4.2);
\draw (node cs:name=3.1) -- node[above left] {}(node cs:name =4.3);

\draw (node cs:name=4.0) -- node[above left] {}(node cs:name =5.0);
\draw (node cs:name=4.1) -- node[above right] {}(node cs:name =5.1);
\draw (node cs:name=4.2) -- node[above right] {}(node cs:name =5.2);
\draw (node cs:name=4.3) -- node[above left] {}(node cs:name =5.3);

\end{tikzpicture}
\caption{Connection to aliasing for spectral set $\JJ= \{3,17,25,27\}$ and $N=32$.}
\label{fig:aliasing_spectral_tree}
\end{figure}

==> files/split_merging_tree_1.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}[scale=0.5]
% Nodes
% Level 0
\node (0) at (0,8) [ minimum size = 0.25cm, fill=gray!10, draw=green!100] {$\scriptscriptstyle{\substack{\{3,5,7,19,21,23,37\}}}$};
% Level 2
\node (1.1) at (0,5) [ minimum size = 0.25cm, fill=gray!10, draw=red!100] {$\scriptscriptstyle{\substack{\{3,5,7,19,21,23,37\}}}$};

% Level 2
\node (2.1) at (-4,2) [ minimum size = 0.25cm, fill=gray!10, draw=red!100] {$\scriptscriptstyle{\substack{\{3,7,19,23\}}}$};
\node (2.2) at (4,2) [ minimum size = 0.25cm, fill=gray!10, draw=red!100] {$\scriptscriptstyle{\substack{\{5,21,37\}}}$};
% Level 3
\node (3.1) at (-6,-1) [ minimum size = 0.25cm, fill=gray!10, draw=red!100] {$\scriptscriptstyle{\substack{\{7,23\}}}$};
\node (3.2) at (-2,-1) [ minimum size = 0.25cm, fill=gray!10, draw=red!100] {$\scriptscriptstyle{\substack{\{3,19\}}}$};
\node (3.3) at (4,-1) [ minimum size = 0.25cm, fill=gray!10, draw=red!100] {$\scriptscriptstyle{\substack{\{5,21,37\}}}$};


% Lines
%Level 1
\draw (node cs:name=0) --node[above left] {$\scriptscriptstyle{\text{mod }2}$} (node cs:name =1.1);


%Level 2
\draw (node cs:name=1.1) --node[above left] {$\scriptscriptstyle{\text{mod }4}$} (node cs:name =2.1);
\draw (node cs:name=1.1) --node[above right] {$\scriptscriptstyle{\text{mod }4}$} (node cs:name =2.2);

%Level 3
\draw (node cs:name=2.1) --node[above left] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.1);
\draw (node cs:name=2.1) --node[above right] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.2);
\draw (node cs:name=2.2) --node[above left] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.3);


\end{tikzpicture}\hspace{1cm}
\begin{tikzpicture}[scale=0.5]
% Nodes
% Level 0
\node (0) at (0,8) [ minimum size = 0.25cm, fill=gray!10, draw=green!100] {};
% Level 2
\node (1.1) at (0,5) [ minimum size = 0.25cm, fill=gray!10, draw=green!100] {$\scriptscriptstyle{\substack{\{5,21,37\}}}$};

% Level 2
\node (2.1) at (-4,2) [ minimum size = 0.25cm, fill=gray!10, draw=green!100] {$\scriptscriptstyle{\substack{\{3,19\}}}$};
\node (2.2) at (4,2) [ minimum size = 0.25cm, fill=gray!10, draw=red!100] {$\scriptscriptstyle{\substack{\{5,21,37\}}}$};
% Level 3
\node (3.1) at (-6,-1) [ minimum size = 0.25cm, fill=gray!10, draw=green!100] {$\scriptscriptstyle{\substack{\{23\}}}$};
\node (3.2) at (-2,-1) [ minimum size = 0.25cm, fill=gray!10, draw=red!100] {$\scriptscriptstyle{\substack{\{3,19\}}}$};
\node (3.3) at (4,-1) [ minimum size = 0.25cm, fill=gray!10, draw=red!100] {$\scriptscriptstyle{\substack{\{5,21,37\}}}$};


% Lines
%Level 1
\draw[dashed] (node cs:name=0) --node[above left] {} (node cs:name =1.1);


%Level 2
\draw[dashed] (node cs:name=1.1) --node[above left] {} (node cs:name =2.1);
\draw (node cs:name=1.1) --node[above right] {} (node cs:name =2.2);

%Level 3
\draw[dashed] (node cs:name=2.1) --node[above left] {} (node cs:name =3.1);
\draw (node cs:name=2.1) --node[above right] {} (node cs:name =3.2);
\draw (node cs:name=2.2) --node[above left] {} (node cs:name =3.3);


\end{tikzpicture}
\caption{Example merging tree split}
\label{fig:tree_split_2}
\end{figure}

==> files/split_mering_tree.tex <==

\begin{figure}[ht]
\centering
\begin{tikzpicture}[scale=0.5]
% Nodes
% Level 0
\node (0) at (0,6) [ minimum size = 0.25cm, fill=gray!10, draw=green!100] {$\scriptscriptstyle{\substack{\{32,40,48,56\}}}$};
% Level 1
\node (1) at (0,3) [ minimum size = 0.25cm, fill=gray!10, draw=red!100] {$\scriptscriptstyle{\substack{\{32,40,48,56\}}}$};
% Level 2
\node (2.1) at (-2,0) [ minimum size = 0.25cm, fill=gray!10, draw=red!100] {$\scriptscriptstyle{\substack{\{40,56\}}}$};
\node (2.2) at (2,0) [ minimum size = 0.25cm, fill=gray!10, draw=red!100] {$\scriptscriptstyle{\substack{\{32,48\}}}$};

% Lines
%Level 1
\draw (node cs:name=0) --node[above left] {} (node cs:name =1);
%Level 2
\draw (node cs:name=1) --node[above left] {} (node cs:name =2.1);
\draw (node cs:name=1) --node[above right] {} (node cs:name =2.2);

%\draw [|-|](5,6.5) --node[above right] {$\text{height}=2$} (5,-0.5);
\end{tikzpicture}\hspace{2cm}
\begin{tikzpicture}[scale=0.5]
% Nodes
% Level 0
\node (0) [dashed] at (0,6) [ minimum size = 0.25cm, fill=gray!10, draw=green!100] {           };
% Level 1
\node (1) at (0,3) [ minimum size = 0.25cm, fill=gray!10, draw=green!100] {$\scriptscriptstyle{\substack{\{32,48\}}}$};
% Level 2
\node (2.1) at (-2,0) [ minimum size = 0.25cm, fill=gray!10, draw=green!100] {$\scriptscriptstyle{\substack{\{56\}}}$};
\node (2.2) at (2,0) [ minimum size = 0.25cm, fill=gray!10, draw=red!100] {$\scriptscriptstyle{\substack{\{32,48\}}}$};

% Lines
%Level 1
\draw [dashed] (node cs:name=0) --node[above left] {} (node cs:name =1);
%Level 2
\draw [dashed] (node cs:name=1) --node[above left] {} (node cs:name =2.1);
\draw (node cs:name=1) --node[above right] {} (node cs:name =2.2);

%\draw [|-|](5,6.5) --node[above right] {$\text{height}=2$} (5,-0.5);
\end{tikzpicture}
\caption{Example merging tree split.}
\label{fig:split_merging_tree}
\end{figure}

==> files/tree-algo-2.tex <==

\begin{figure}[ht]
\centering
\begin{tikzpicture}[scale=0.5]
% Nodes
% Level 0
\node (0) at (0,8) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{1,3,4,5,6,7,19,21,\\23,32,40,48,56,70,82\}}}$};
% Level 2
\node (1.1) at (-8,5) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{1,3,5,7,19,21,23\}}}$};
\node (1.2) at (8,5) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{4,6,32,40,48,56,70,82\}}}$};
% Level 2
\node (2.1) at (-12,2) [ minimum size = 0.25cm, fill=gray!10, draw=green!100] {$\scriptscriptstyle{\substack{\{3,7,19,23\}}}$};
\node (2.2) at (-4,2) [ minimum size = 0.25cm, fill=gray!10, draw=green!100] {$\scriptscriptstyle{\substack{\{1,5,21\}}}$};
\node (2.3) at (4,2) [ minimum size = 0.25cm, fill=gray!10, draw=green!100] {$\scriptscriptstyle{\substack{\{6,70,82\}}}$};
\node (2.4) at (12,2) [ minimum size = 0.25cm, fill=gray!10, draw=green!100] {$\scriptscriptstyle{\substack{\{4,32,40,48,56\}}}$};
% Level 3
\node (3.1) at (-14,-1) [ minimum size = 0.25cm, fill=gray!10, draw=green!100] {$\scriptscriptstyle{\substack{\{7,23\}}}$};
\node (3.2) at (-10,-1) [ minimum size = 0.25cm, fill=gray!10, draw=green!100] {$\scriptscriptstyle{\substack{\{3,19\}}}$};
\node (3.3) at (-6,-1) [ minimum size = 0.25cm, fill=gray!10, draw=green!100] {$\scriptscriptstyle{\substack{\{5,21\}}}$};
\node (3.4) at (-2,-1) [ minimum size = 0.25cm, fill=gray!10, draw=green!100] {$\scriptscriptstyle{\substack{\{1\}}}$};
\node (3.5) at (2,-1) [ minimum size = 0.25cm, fill=gray!10, draw=green!100] {$\scriptscriptstyle{\substack{\{6,70\}}}$};
\node (3.6) at (6,-1) [ minimum size = 0.25cm, fill=gray!10, draw=green!100] {$\scriptscriptstyle{\substack{\{82\}}}$};
\node (3.7) at (10,-1) [ minimum size = 0.25cm, fill=gray!10, draw=green!100] {$\scriptscriptstyle{\substack{\{4\}}}$};
\node (3.8) at (14,-1) [ minimum size = 0.25cm, fill=gray!10, draw=red!100] {$\scriptscriptstyle{\substack{\{32,40,48,56\}}}$};
% Level 4
\node (4.1) at (-14,-4) [ minimum size = 0.25cm, fill=gray!10, draw=red!100] {$\scriptscriptstyle{\substack{\{7,23\}}}$};
\node (4.2) at (-10,-4) [ minimum size = 0.25cm, fill=gray!10, draw=red!100] {$\scriptscriptstyle{\substack{\{3,19\}}}$};
\node (4.3) at (-6,-4) [ minimum size = 0.25cm, fill=gray!10, draw=red!100] {$\scriptscriptstyle{\substack{\{5,21\}}}$};
\node (4.4) at (-2,-4) [ minimum size = 0.25cm, fill=gray!10, draw=green!100] {$\scriptscriptstyle{\substack{\{1\}}}$};
\node (4.5) at (2,-4) [ minimum size = 0.25cm, fill=gray!10, draw=red!100] {$\scriptscriptstyle{\substack{\{6,70\}}}$};
\node (4.6) at (6,-4) [ minimum size = 0.25cm, fill=gray!10, draw=green!100] {$\scriptscriptstyle{\substack{\{82\}}}$};
\node (4.7) at (10,-4) [ minimum size = 0.25cm, fill=gray!10, draw=green!100] {$\scriptscriptstyle{\substack{\{4\}}}$};
\node (4.8) at (12.5,-4) [ minimum size = 0.25cm, fill=gray!10, draw=red!100] {$\scriptscriptstyle{\substack{\{40,56\}}}$};
\node (4.9) at (16,-4) [ minimum size = 0.25cm, fill=gray!10, draw=red!100] {$\scriptscriptstyle{\substack{\{32,48\}}}$};

% Lines
%Level 1
\draw (node cs:name=0) --node[above left] {$\scriptscriptstyle{\text{mod }2}$} (node cs:name =1.1);
\draw (node cs:name=0) -- node[above right] {$\scriptscriptstyle{\text{mod }2}$}(node cs:name =1.2);

%Level 2
\draw (node cs:name=1.1) --node[above left] {$\scriptscriptstyle{\text{mod }4}$} (node cs:name =2.1);
\draw (node cs:name=1.1) --node[above right] {$\scriptscriptstyle{\text{mod }4}$} (node cs:name =2.2);
\draw (node cs:name=1.2) --node[above left] {$\scriptscriptstyle{\text{mod }4}$} (node cs:name =2.3);
\draw (node cs:name=1.2) --node[above right] {$\scriptscriptstyle{\text{mod }4}$} (node cs:name =2.4);

%Level 3
\draw (node cs:name=2.1) --node[above left] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.1);
\draw (node cs:name=2.1) --node[above right] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.2);
\draw (node cs:name=2.2) --node[above left] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.3);
\draw (node cs:name=2.2) --node[above right] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.4);
\draw (node cs:name=2.3) --node[above left] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.5);
\draw (node cs:name=2.3) --node[above right] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.6);
\draw (node cs:name=2.4) --node[above left] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.7);
\draw (node cs:name=2.4) --node[above right] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.8);

%Level 4
\draw (node cs:name=3.1) --node[above left] {$\scriptscriptstyle{\text{mod }16}$} (node cs:name =4.1);
\draw (node cs:name=3.2) --node[above right] {$\scriptscriptstyle{\text{mod }16}$} (node cs:name =4.2);
\draw (node cs:name=3.3) --node[above left] {$\scriptscriptstyle{\text{mod }16}$} (node cs:name =4.3);
\draw (node cs:name=3.4) --node[above right] {$\scriptscriptstyle{\text{mod }16}$} (node cs:name =4.4);
\draw (node cs:name=3.5) --node[above left] {$\scriptscriptstyle{\text{mod }16}$} (node cs:name =4.5);
\draw (node cs:name=3.6) --node[above right] {$\scriptscriptstyle{\text{mod }16}$} (node cs:name =4.6);
\draw (node cs:name=3.7) --node[above left] {$\scriptscriptstyle{\text{mod }16}$} (node cs:name =4.7);
\draw (node cs:name=3.8) --node[above left] {$\scriptscriptstyle{\text{mod }16}$} (node cs:name =4.8);
\draw (node cs:name=3.8) --node[above right] {$\scriptscriptstyle{\text{mod }16}$} (node cs:name =4.9);

\end{tikzpicture}
\caption{Successful execution of algorithm \ref{alg:shift-progressive-sample} on set: $\JJ = \{1,3,4,5,6,7,19,21,23,32,40,48,56,70,82\}$, $N=1024$, and $\neqlvl = 1$.}
\label{fig:tree_algo_2}
\end{figure}

==> files/tree_spectral.tex <==

\begin{figure}[ht]
\centering
\begin{tikzpicture}[scale=0.5]
\node (0) at (0,8) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{3,17, \\ 25,27\}}}$};
\node (1) at (0,5) [minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{3,17, \\ 25,27\}}}$};
\node (2.1) at (-4,2) [ minimum size = 0.5cm, fill=gray!10,
draw] {$\scriptscriptstyle{\{17,25\}}$};
\node (2.2) at (4,2) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle{\{3,27\}}$};
\node (3.1) at (4,-1) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{3,27\}$};
\node (3.2) at (-4,-1) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{17,25\}$};
\node (4.2) at (6,-4) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{3\}$};
\node (4.3) at (2,-4) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{27\}$};\
\node (4.0) at (-6,-4) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{17\}$};
\node (4.1) at (-2,-4) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{25\}$};
%\node (4) at (-2,4) [circle, minimum size = 0.5cm, fill=gray!10, draw]
%{$\{2\}$};
%\node (5) at (2,4) [circle, minimum size = 0.5cm, fill=gray!10, draw]
%{$\{1\}$};
%\node (6) at (6,4) [circle, minimum size = 0.5cm, fill=gray!10, draw]
%{$\{3\}$};
\draw (0) -- node[left] {$\scriptscriptstyle{\text{mod }2}$}(1);
\draw (node cs:name=1) --node[above left] {$\scriptscriptstyle{\text{mod }4}$} (node cs:name =2.1);
\draw (node cs:name=1) -- node[above right] {$\scriptscriptstyle{\text{mod }4}$}(node cs:name =2.2);
\draw (node cs:name=2.1) -- node[above left] {$\scriptscriptstyle{\text{mod }8}$}(node cs:name =3.2);
\draw (node cs:name=2.2) -- node[above left] {$\scriptscriptstyle{\text{mod }8}$}(node cs:name =3.1);
\draw (node cs:name=3.2) -- node[above left] {$\scriptscriptstyle{\text{mod }16}$}(node cs:name =4.0);
\draw (node cs:name=3.2) -- node[above right] {$\scriptscriptstyle{\text{mod }16}$}(node cs:name =4.1);
\draw (node cs:name=3.1) -- node[above right] {$\scriptscriptstyle{\text{mod }16}$}(node cs:name =4.2);
\draw (node cs:name=3.1) -- node[above left] {$\scriptscriptstyle{\text{mod }16}$}(node cs:name =4.3);
%\draw (1) -- (2.1);
%\draw (1) -- (2.2);
%\draw (2.1) -- (3.1);
%\draw (2.2) -- (3.2);
%\draw (3.2) -- (4.2);
%\draw (3.2) -- (4.3);
%\draw (3.1) -- (4.1);
%\draw (3.1) -- (4.0);
%\draw (node cs:name=1) -- (node cs:name =2.2);
%\draw (node cs:name=2.1) -- (node cs:name =3.0);
%\draw (node cs:name=2.1) -- (node cs:name =3.1);
%\draw (node cs:name=2) -- (node cs:name =6);
%\draw  (4,4) node[circle, fill=gray!20, draw]{$[0:8]$} -- (4,2) node[circle, fill=gray!20,draw]{$\{1,4,7\}$};
\end{tikzpicture}
\caption{An example tree for $\JJ= \{3,17,25,27\}$ and $N=32$ \cite{DS-1, fan2016compact}.}
\label{fig:spectral_tree}
\end{figure}

==> files/trim_butterfly.tex <==
\begin{figure*}[ht]
\resizebox{\textwidth}{!}{%
\subfloat[]{
\begin{tikzpicture}[scale=0.22]

% Base with stright lines and nodes
  \foreach \n in {0,...,7} {
    \draw (-1,-2*\n) node {$f[\n]$};
    \draw (0.5,-2*\n) circle(0.2)[fill=white]; 
    \draw (8.5,-2*\n) circle(0.2)[fill=white];
    \draw (8.5,-2*\n+1) node {$\scriptscriptstyle f_{1\n}$};
    \draw (14.5,-2*\n) circle(0.2)[fill=white];
    \draw (14.5,-2*\n+1) node {$\scriptscriptstyle f_{2\n}$};
    \draw (18.5,-2*\n) circle(0.2)[fill=white];
    %\draw (20,-2*\n) node {$\F f[\n]$};
    
    % stright 
    \draw (0.6, -2*\n) --  (8.4, -2*\n); 
    \draw (8.6, -2*\n) -- (14.4, -2*\n);
    \draw (14.6, -2*\n) -- (18.4, -2*\n);
  }
  
 % output nodes
 \draw (21,0) node {$\F f[0]$};
 \draw (21,-2) node {$\F f[4]$};
 \draw (21,-4) node {$\F f[2]$};
 \draw (21,-6) node {$\F f[6]$};
 \draw (21,-8) node {$\F f[1]$};
 \draw (21,-10) node {$\F f[5]$};
 \draw (21,-12) node {$\F f[3]$};
 \draw (21,-14) node {$\F f[7]$};
% Stage 1: cross lines 
\foreach \n in {0,...,3} {
\draw (0.5, -2*\n) -- (8.5, -2*\n-8); 
\draw (0.5, -2*\n-8) -- (8.5, -2*\n); 
}

% Stage 2: cross lines 
\foreach \n in {0,1} {
\draw (8.5, -2*\n) -- (14.5, -2*\n-4); 
\draw (8.5, -2*\n-4) -- (14.5, -2*\n); 

\draw (8.5, -2*\n-8) -- (14.5, -2*\n-12); 
\draw (8.5, -2*\n-12) -- (14.5, -2*\n-8); 
}

% Stage 2: cross lines 
\foreach \n in {0,...,3} {
\draw (14.5, -4*\n) -- (18.5, -4*\n-2);
\draw (14.5, -4*\n-2) -- (18.5, -4*\n);
}

\end{tikzpicture}}
\subfloat[]{
\begin{tikzpicture}[scale=0.22]

% Base with stright lines and nodes
  \foreach \n in {0,...,7} {
    \draw (-1,-2*\n) node {$f[\n]$};
    \draw (0.5,-2*\n) circle(0.2)[fill=white]; 
    %\draw (8.5,-2*\n) circle(0.2)[fill=white];
    %\draw (14.5,-2*\n) circle(0.2)[fill=white];
    %\draw (18.5,-2*\n) circle(0.2)[fill=white];
    %\draw (20,-2*\n) node {$\F f[\n]$};
    
    % stright 
   % \draw (0.6, -2*\n) --  (8.4, -2*\n); 
    %\draw (8.6, -2*\n) -- (14.4, -2*\n);
  %  \draw (14.6, -2*\n) -- (18.4, -2*\n);
  }
  
 % output nodes
 \draw (21,0) node {$\F f[0]$};
 \draw (21,-2) node {$\F f[4]$};
 %\draw (21,-4) node {$\F f[2]$};
 %\draw (21,-6) node {$\F f[6]$};
 %\draw (21,-8) node {$\F f[1]$};
 %\draw (21,-10) node {$\F f[5]$};
 %\draw (21,-12) node {$\F f[3]$};
 %\draw (21,-14) node {$\F f[7]$};
% Stage 1: cross lines 
\foreach \n in {0,...,3} {
%\draw (0.5, -2*\n) -- (8.5, -2*\n-8); 
\draw (0.6, -2*\n) --  (8.4, -2*\n);

\draw (0.5, -2*\n-8) -- (8.5, -2*\n); 
\draw (8.5,-2*\n) circle(0.2)[fill=white];
\draw (8.5,-2*\n+1) node {$\scriptscriptstyle f_{1\n}$};
}

% Stage 2: cross lines 
\foreach \n in {0,1} {
\draw (8.6, -2*\n) -- (14.4, -2*\n);
\draw (14.5,-2*\n) circle(0.2)[fill=white];
\draw (14.5,-2*\n+1) node {$\scriptscriptstyle f_{2\n}$};
}
\foreach \n in {0,1} {
%\draw (8.5, -2*\n) -- (14.5, -2*\n-4); 
\draw (8.5, -2*\n-4) -- (14.5, -2*\n); 

%\draw (8.5, -2*\n-8) -- (14.5, -2*\n-12); 
%\draw (8.5, -2*\n-12) -- (14.5, -2*\n-8); 
}

% Stage 2: cross lines 
\foreach \n in {0,1} {
\draw (18.5,-2*\n) circle(0.2)[fill=white];
\draw (14.6, -2*\n) -- (18.4, -2*\n);
}
\foreach \n in {0} {
\draw (14.5, -4*\n) -- (18.5, -4*\n-2);
\draw (14.5, -4*\n-2) -- (18.5, -4*\n);
}

\end{tikzpicture}}
\subfloat[]{
\begin{tikzpicture}[scale=0.22]

% Base with stright lines and nodes
  \foreach \n in {0,4} {
    \draw (-1,-2*\n) node {$f[\n]$};
    \draw (0.5,-2*\n) circle(0.2)[fill=white]; 
    \draw (8.5,-2*\n) circle(0.2)[fill=white];
    \draw (8.5,-2*\n+1) node {$\scriptscriptstyle f_{1\n}$};
    %\draw (14.5,-2*\n) circle(0.2)[fill=white];
    %\draw (18.5,-2*\n) circle(0.2)[fill=white];
    %\draw (20,-2*\n) node {$\F f[\n]$};
    
    % stright 
    \draw (0.6, -2*\n) --  (8.4, -2*\n); 
    %\draw (8.6, -2*\n) -- (14.4, -2*\n);
    %\draw (14.6, -2*\n) -- (18.4, -2*\n);
  }
  
 % output nodes
 \draw (21,0) node {$\F f[0]$};
 \draw (18.5,0) circle(0.2)[fill=white];
 \draw (14.6, 0) -- (18.4, 0);
 
 \draw (18.5,-8) circle(0.2)[fill=white];
\draw (21,-8) node {$\F f[1]$};
\draw (14.6, -8) -- (18.4, -8);

% Stage 1: cross lines 
\foreach \n in {0} {
\draw (0.5, -2*\n) -- (8.5, -2*\n-8); 
\draw (0.5, -2*\n-8) -- (8.5, -2*\n); 
}

\draw (14.5,1) node {$\scriptscriptstyle f_{20}$};
\draw (14.5,-7) node {$\scriptscriptstyle f_{24}$};
% Stage 2: cross lines 
\foreach \n in {0} {
\draw (14.5,-2*\n) circle(0.2)[fill=white];
\draw (14.5,-2*\n-8) circle(0.2)[fill=white];



\draw (8.6, -2*\n) -- (14.4, -2*\n);
\draw (8.6, -2*\n-8) -- (14.4, -2*\n-8);
%\draw (8.5, -2*\n) -- (14.5, -2*\n-4); 
%\draw (8.5, -2*\n-4) -- (14.5, -2*\n); 

%\draw (8.5, -2*\n-8) -- (14.5, -2*\n-12); 
%\draw (8.5, -2*\n-12) -- (14.5, -2*\n-8); 
}

% Stage 3: cross lines 
%\foreach \n in {0,2} {
%\draw (14.5, -4*\n) -- (18.5, -4*\n-2);
%\draw (14.5, -4*\n-2) -- (18.5, -4*\n);
%}

\end{tikzpicture}}
}

\caption{Examples of trimmed radix-2 computation graphs. Fig (a) is the complete computation graph for $N=8$. For support $\JJ = \{0,1\}$ the computation graph can be trimmed to (c), and effectively computes a $2-$ point DFT. For support $\JJ = \{0,4\}$, the trimmed computation graph is (b): in this case, all the time domain samples are used, resulting in a complexity of $\Omega(N)$. }%The twiddle factors are omitted for clarity.
\label{fig:trim_butterfly}
\end{figure*}
